Online convex optimization for robust control of constrained dynamical systems

This article investigates the problem of controlling linear time-invariant systems subject to time-varying and a priori unknown cost functions, state and input constraints, and exogenous disturbances. We combine the online convex optimization framework with tools from robust model predictive control to propose an algorithm that is able to guarantee robust constraint satisfaction. The performance of the closed loop emerging from application of our framework is studied in terms of its dynamic regret, which is proven to be bounded linearly by the variation of the cost functions and the magnitude of the disturbances. We corroborate our theoretical findings and illustrate implementational aspects of the proposed algorithm by a numerical case study on a tracking control problem of an autonomous vehicle.

==> figures/acceleration.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor3}{rgb}{0.929,0.694,0.125}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\breite,
height=\hohe,
at={(0\breite,0\hohe)},
scale only axis,
xmin=0,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-4.1,
ymax=4.1,
ylabel style={font=\color{white!15!black}},
ylabel={Acceleration [m/s\textsuperscript{2}]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend pos = south east
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.1	0.0207786776565371\\
0.2	0.000677920543438404\\
0.3	0.00649121691114374\\
0.4	-0.0276881926860995\\
0.5	-0.0262329164461335\\
0.6	-0.00069379092818167\\
0.7	0.00637025186797757\\
0.8	0.0216987556447208\\
0.9	0.00106778899272797\\
1	-0.0124639767110892\\
1.1	-0.00463342233345543\\
1.2	-0.00166473071854512\\
1.3	-0.0215242970622427\\
1.4	0.0281570674728187\\
1.5	0.00156174947626653\\
1.6	0.0228185340364178\\
1.7	0.0201232138849292\\
1.8	-0.024069947409842\\
1.9	-0.0101830903860929\\
2	0.0224670900251027\\
2.1	0.0261124217299766\\
2.2	0.00406316069771151\\
2.3	-0.017336250248519\\
2.4	0.0128105454649159\\
2.5	-0.00218115683681219\\
2.6	0.00198542947697433\\
2.7	0.0217697128919525\\
2.8	0.00980695315510616\\
2.9	0.00180821840623935\\
3	-0.017989610598363\\
3.1	-0.0290698094448913\\
3.2	-0.0105708133847173\\
3.3	0.00597745713665176\\
3.4	-0.0131047790553112\\
3.5	-0.025649327250278\\
3.6	0.0214512067535964\\
3.7	0.00090121808841559\\
3.8	-0.0871839397791092\\
3.9	-1.90265348567958\\
4	-1.94203571091727\\
4.1	-2.09535918600804\\
4.2	-2.19183059637752\\
4.3	-2.35781778610075\\
4.4	-2.53209963860074\\
4.5	-2.76343890713314\\
4.6	-2.85806507429461\\
4.7	-2.92742851401956\\
4.8	-2.92886915861401\\
4.9	-2.7927645075072\\
5	-2.83877412911103\\
5.1	-2.88913442834858\\
5.2	-2.91951183480911\\
5.3	-2.94126782381881\\
5.4	-2.8390149994494\\
5.5	-2.76620974713097\\
5.6	-2.85353096884486\\
5.7	-2.81788312967858\\
5.8	-2.75348220381504\\
5.9	-2.78551323293544\\
6	-2.71059620131476\\
6.1	-2.67512146028\\
6.2	-2.71498806935315\\
6.3	-2.69636899322786\\
6.4	-2.59806317013341\\
6.5	-2.57568008007564\\
6.6	-2.55665053630214\\
6.7	-2.55651382299722\\
6.8	-2.43843327309958\\
6.9	-2.57797995030214\\
7	-2.25470831167236\\
7.1	-2.30582021101923\\
7.2	-2.31497584327189\\
7.3	-2.12133762394809\\
7.4	-2.14260115740932\\
7.5	-2.16256866084473\\
7.6	-1.91836205391851\\
7.7	-1.96012098476315\\
7.8	-2.04670591060762\\
7.9	-2.08596567966956\\
8	-1.92131975650944\\
8.1	-1.9413918139957\\
8.2	-1.83964908359822\\
8.3	-1.87931630200183\\
8.4	-1.73710304520838\\
8.5	-1.83489020484929\\
8.6	-1.76786715698775\\
8.7	-1.81191969105247\\
8.8	-1.68596055030716\\
8.9	-1.6020011108219\\
9	-1.53112051389051\\
9.1	-1.42305153962948\\
9.2	-1.42472272996493\\
9.3	-1.22070479501976\\
9.4	-1.18585765170631\\
9.5	-1.14712209894429\\
9.6	-1.02948289446064\\
9.7	-0.746640807450895\\
9.8	-0.794883299317767\\
9.9	-0.684766641475299\\
10	-0.688066791728723\\
10.1	-0.433881247084834\\
10.2	-0.636847641588915\\
10.3	-0.4488748199376\\
10.4	-0.318473971060627\\
10.5	-0.356337182385104\\
10.6	-0.296933546121245\\
10.7	-0.409031888491157\\
10.8	-0.166182232912035\\
10.9	-0.339083108152458\\
11	-0.156548401367544\\
11.1	-0.236889205276476\\
11.2	-0.266690810304581\\
11.3	-0.224965679005294\\
11.4	-0.235678278585176\\
11.5	-0.243986188321642\\
11.6	-0.0348859653844045\\
11.7	-0.15426268221826\\
11.8	-0.212968488488109\\
11.9	-0.0720657489882512\\
12	0.0301753541905612\\
12.1	-0.112263592544835\\
12.2	-0.0388882644848465\\
12.3	-0.0742972669602651\\
12.4	-0.190873768177831\\
12.5	-0.0480183222950359\\
12.6	-0.0752295925469184\\
12.7	-0.158267991009133\\
12.8	-0.0679392085120654\\
12.9	0.149330266956014\\
13	0.0645720784254564\\
13.1	-0.121755025585188\\
13.2	-0.0761326170780308\\
13.3	0.180924873374806\\
13.4	0.124895652815326\\
13.5	-0.0350827521204451\\
13.6	2.83753496006511e-05\\
13.7	0.0340259758963484\\
13.8	-0.0363651357930621\\
13.9	-0.00359807095487952\\
14	0.0847316593665681\\
14.1	-0.0494759387430008\\
14.2	0.0624523060149684\\
14.3	0.0318948269090527\\
14.4	-0.167353255833532\\
14.5	0.0790918690280122\\
14.6	-0.151306588546028\\
14.7	0.077190460920761\\
14.8	-0.0221777556420193\\
14.9	-0.0686859780222662\\
15	0.0470269910078827\\
15.1	0.0378939072728386\\
15.2	-0.0176528290291031\\
15.3	0.0734033938959513\\
15.4	0.0389834252417174\\
15.5	0.0143439986429215\\
15.6	-0.0335266126200153\\
15.7	-0.116415089530783\\
15.8	0.0149470839154944\\
15.9	0.0915568165344283\\
16	-0.0773390405759002\\
16.1	-0.0831824284117175\\
16.2	-0.0452312067312803\\
16.3	0.0741630166429914\\
16.4	0.0179342698764557\\
16.5	-0.100840186884675\\
16.6	0.0959916013912903\\
16.7	-0.111305827600887\\
16.8	-0.129957475096852\\
16.9	0.157914029605656\\
17	0.0125545322428593\\
17.1	0.0877878599304154\\
17.2	-0.107410817297463\\
17.3	-0.0192240412752156\\
17.4	-0.0951810185013997\\
17.5	0.0611480500152695\\
17.6	0.122997718345729\\
17.7	-0.00137532561760878\\
17.8	-0.0268487452536164\\
17.9	-0.0188078171413721\\
18	-0.0825103314967279\\
18.1	0.123516512897965\\
18.2	-0.00390133815360372\\
18.3	-0.0782472776365353\\
18.4	-0.0162266419587951\\
18.5	-0.0224388132059232\\
18.6	-0.037849739822029\\
18.7	-0.0701708658369\\
18.8	0.0168314705467267\\
18.9	0.0759096012407383\\
19	-0.028044079626234\\
19.1	0.0404121282838261\\
19.2	0.0356175625462996\\
19.3	0.0389589242949597\\
19.4	0.0641427939365826\\
19.5	-0.0418496535365946\\
19.6	-0.070362055477446\\
19.7	-0.0427496056972174\\
19.8	0.0758383530560351\\
19.9	-0.340964938336896\\
20	1.94673470339608\\
20.1	1.92760508521114\\
20.2	2.02171256757322\\
20.3	2.12482353054155\\
20.4	2.25526897439704\\
20.5	2.4525241207017\\
20.6	2.70760706492199\\
20.7	3.00795373275493\\
20.8	3.37150705772321\\
20.9	3.99999927587331\\
21	3.24180446079554\\
21.1	3.28297938718041\\
21.2	3.38167615009598\\
21.3	3.4489008797187\\
21.4	3.56472403955165\\
21.5	3.66955157203813\\
21.6	3.79713484910157\\
21.7	3.87484935181701\\
21.8	3.96198888858881\\
21.9	3.79540506235617\\
22	3.55894138066331\\
22.1	3.63608188124951\\
22.2	3.6456315344539\\
22.3	3.68902443943993\\
22.4	3.72441940150512\\
22.5	3.83618719516607\\
22.6	3.85839125884576\\
22.7	3.66884535161532\\
22.8	3.59971866634545\\
22.9	3.54579248053162\\
23	3.57782292445894\\
23.1	3.61084096494572\\
23.2	3.63801402240419\\
23.3	3.64068808817453\\
23.4	3.44321261277426\\
23.5	3.31136251948033\\
23.6	3.19466524383122\\
23.7	3.11136498842634\\
23.8	2.92934454114872\\
23.9	2.52677856316546\\
24	2.17535843630594\\
24.1	2.0740568387702\\
24.2	1.87304879266853\\
24.3	1.8677133013546\\
24.4	1.68936664308357\\
24.5	1.67857338081738\\
24.6	1.60130896545607\\
24.7	1.56024213041715\\
24.8	1.34839791466096\\
24.9	1.25981312123095\\
25	0.840942662411308\\
25.1	0.4442591009892\\
25.2	0.222280467574521\\
25.3	0.0918732467424235\\
25.4	0.0503933796030225\\
25.5	0.0218825596670484\\
25.6	0.0578090709520325\\
25.7	0.012689939679845\\
25.8	0.0244591245331804\\
25.9	0.0549149972014789\\
26	0.0175035457974531\\
26.1	0.0449595136258409\\
26.2	0.0044266391096528\\
26.3	0.0528627987756352\\
26.4	-0.00369546670641796\\
26.5	0.042353316451667\\
26.6	0.0478739512244886\\
26.7	0.0128149491427223\\
26.8	0.0260194518025685\\
26.9	0.0357041044836137\\
27	-0.00922428417067067\\
27.1	-0.0265571440165786\\
27.2	0.0076187603173139\\
27.3	0.0345764564313242\\
27.4	0.00319802029439131\\
27.5	0.0219816188692334\\
27.6	0.0281019790972579\\
27.7	0.00658591332252456\\
27.8	-0.00362985530411208\\
27.9	0.00824646700628762\\
28	0.019209535335392\\
28.1	0.00270002338830011\\
28.2	-0.0012287549034653\\
28.3	0.0119195986279266\\
28.4	-0.0133827738401351\\
28.5	-0.028517141051168\\
28.6	-0.0318503930406138\\
28.7	-0.0204558621012865\\
28.8	0.0229136353310651\\
28.9	0.00446658214362117\\
29	-0.0257363471724119\\
29.1	-0.0134677293015955\\
29.2	0.00743833891797863\\
29.3	-0.00622383109734415\\
29.4	-0.0259983028198008\\
29.5	0.0303863806445577\\
29.6	-0.00258347578872531\\
29.7	-0.0172048823119297\\
29.8	-0.00759861559684794\\
29.9	0.0165331559293804\\
30	-0.000144176914361083\\
30.1	0.0250211345901619\\
30.2	0.0204722628709533\\
30.3	0.0267320423507869\\
30.4	0.00247090562852748\\
30.5	0.0212690399830961\\
30.6	-0.0251753935090591\\
30.7	-0.0249808921576289\\
30.8	0.00569790573659645\\
30.9	0.0180158608034162\\
31	-0.00524745227522772\\
31.1	-0.00868673971993417\\
31.2	-0.0266950092987344\\
31.3	0.012095795420052\\
31.4	-0.0213722124989317\\
31.5	-0.00927117564050661\\
31.6	0.0241758622894963\\
31.7	0.0224923644488797\\
31.8	0.0254036143753069\\
31.9	-0.0147585705019537\\
32	-0.0200505444304468\\
32.1	0.0151827939365035\\
32.2	0.0238277156255293\\
32.3	-0.0380057624111458\\
32.4	-0.0160978642057756\\
32.5	-0.0111775930929809\\
32.6	-0.0160767774943764\\
32.7	-0.0306713601196407\\
32.8	-0.0159691314342041\\
32.9	0.0125690208591038\\
33	0.0132938147720409\\
33.1	-0.0205234261037788\\
33.2	0.0238008668096086\\
33.3	-0.00946315742550041\\
33.4	0.00972802217009416\\
33.5	0.0312545172525489\\
33.6	0.0197086043321093\\
33.7	-0.032047609929748\\
33.8	-0.006408510786585\\
33.9	-0.0168277459223418\\
34	0.0268824426843679\\
34.1	-0.0253311616148721\\
34.2	-0.0139727174667996\\
34.3	0.0312967098140433\\
34.4	-0.0283696387193544\\
34.5	-0.0179114021028965\\
34.6	-0.00793496731851917\\
34.7	-0.00524651625731565\\
34.8	0.0209732999891941\\
34.9	0.0269719788071257\\
}; \addlegendentry{optimization}
\addplot [color=mycolor3]
table[row sep=crcr]{%
0	0\\
0.1	0.0276701352357094\\
0.2	0.0400200454356394\\
0.3	-0.0297990366046292\\
0.4	-0.0162052656780816\\
0.5	0.0507362298700542\\
0.6	0.0283901510129141\\
0.7	0.0427386964064453\\
0.8	-0.0298670089530191\\
0.9	0.0436121178352664\\
1	-0.00353290527876027\\
1.1	-0.0390902536908015\\
1.2	-0.0614302369462081\\
1.3	0.0541578621667185\\
1.4	0.044938523811993\\
1.5	-0.0236991490354086\\
1.6	-0.0109646676121997\\
1.7	-0.00662527545107139\\
1.8	-0.0232313082150881\\
1.9	0.0166820464700805\\
2	-0.0116441210912228\\
2.1	-0.0407786166113908\\
2.2	-0.0253837422195176\\
2.3	0.0165859425233776\\
2.4	-0.0668274142088876\\
2.5	0.00952017682146789\\
2.6	0.034198595167183\\
2.7	0.0434099430070489\\
2.8	0.0299879524450262\\
2.9	-0.0335318832598546\\
3	-0.0477902313854628\\
3.1	0.0400707212124871\\
3.2	0.036577758731454\\
3.3	0.0272418840153819\\
3.4	-0.02672874796896\\
3.5	-0.0366315168580371\\
3.6	0.0196816185258939\\
3.7	0.0409438836523321\\
3.8	-0.0750635779592699\\
3.9	-0.444002181348566\\
4	-0.411515596462721\\
4.1	-0.592939137392761\\
4.2	-0.676074116345021\\
4.3	-0.883246492157184\\
4.4	-1.16270820333331\\
4.5	-1.61176418601738\\
4.6	-2.13078447905063\\
4.7	-2.67211704463431\\
4.8	-3.21230938906069\\
4.9	-1.80157470419681\\
5	-2.11953501607186\\
5.1	-2.53300742129189\\
5.2	-2.97233470243451\\
5.3	-3.20147624914629\\
5.4	-3.18882072491252\\
5.5	-3.02569480448788\\
5.6	-2.26171404243113\\
5.7	-2.71533712969816\\
5.8	-2.98348702153571\\
5.9	-3.22056579520731\\
6	-3.25994088058814\\
6.1	-2.83297845662394\\
6.2	-2.59386364099545\\
6.3	-2.76011487989562\\
6.4	-2.93318889518289\\
6.5	-3.26115998573898\\
6.6	-3.2783017996887\\
6.7	-3.12983456066644\\
6.8	-2.34645034475343\\
6.9	-2.70162475991727\\
7	-2.95944567648629\\
7.1	-3.17096462298318\\
7.2	-3.26754197446798\\
7.3	-3.17290557803783\\
7.4	-2.7972744136588\\
7.5	-2.73767026161312\\
7.6	-2.96115952157243\\
7.7	-3.11955776739487\\
7.8	-3.22490340876104\\
7.9	-3.09384686910206\\
8	-2.76426894556035\\
8.1	-2.47587711664745\\
8.2	-2.67976411279729\\
8.3	-2.9630295923819\\
8.4	-2.97357646433301\\
8.5	-2.57704781332433\\
8.6	-2.42599313055556\\
8.7	-1.94487020586799\\
8.8	-2.07360878996784\\
8.9	-1.92046327022121\\
9	-1.71440378203819\\
9.1	-1.7693204147759\\
9.2	-1.31478155646737\\
9.3	-1.05116059277968\\
9.4	-0.956791587961931\\
9.5	-1.18543206976103\\
9.6	-0.539867222762993\\
9.7	-0.729578491061879\\
9.8	-0.309581577363737\\
9.9	-0.463772806537868\\
10	-0.0686530203313751\\
10.1	-0.133499920265884\\
10.2	-0.450921972154227\\
10.3	-0.130556126511586\\
10.4	-0.120552189482275\\
10.5	0.121626676486457\\
10.6	0.0783655124345941\\
10.7	0.166189588547468\\
10.8	-0.138353562444578\\
10.9	0.0427017286606173\\
11	-0.180150884364146\\
11.1	-0.066254394987233\\
11.2	0.295607942111161\\
11.3	0.0758952357100995\\
11.4	-0.299520476219165\\
11.5	0.0586397810644641\\
11.6	-0.154159741199983\\
11.7	0.259689001047754\\
11.8	0.242216885402058\\
11.9	-0.0585357549580223\\
12	0.227865269655432\\
12.1	0.0863254812487639\\
12.2	-0.0665936743001865\\
12.3	-0.147683939951378\\
12.4	0.158734942557452\\
12.5	-0.0675668635658795\\
12.6	-0.194632267746897\\
12.7	0.197558837350527\\
12.8	-0.0645019728830434\\
12.9	-0.230069615553198\\
13	-0.321298884999557\\
13.1	-0.130743601942314\\
13.2	0.189031805770213\\
13.3	-0.108953668348384\\
13.4	0.231037017619833\\
13.5	-0.00109964188212075\\
13.6	-0.063036838985056\\
13.7	-0.156761018532272\\
13.8	0.215901136106972\\
13.9	-0.032739578209501\\
14	0.114606570878443\\
14.1	-0.0391910760508125\\
14.2	0.117502239864336\\
14.3	0.204066619544264\\
14.4	-0.0577137743749105\\
14.5	-0.254092112797494\\
14.6	-0.045977722010285\\
14.7	-0.305873828404252\\
14.8	0.247175355604448\\
14.9	-0.00381455942827813\\
15	-0.372157143574086\\
15.1	0.0592119773521773\\
15.2	0.168285427076782\\
15.3	-0.00535633213716125\\
15.4	0.160876686460256\\
15.5	0.110065105584795\\
15.6	0.107070729869413\\
15.7	-0.11304903604367\\
15.8	0.305137429203015\\
15.9	-0.0925849395067004\\
16	0.107028479487767\\
16.1	0.0131017902547228\\
16.2	0.217101884482297\\
16.3	-0.294764315638815\\
16.4	0.0682924593947263\\
16.5	-0.145032481270746\\
16.6	0.184936442738341\\
16.7	-0.228570655508292\\
16.8	-0.390033629170418\\
16.9	0.251699026176368\\
17	0.0381837950434729\\
17.1	-0.0439123238283372\\
17.2	0.364393960231858\\
17.3	-0.321394829150002\\
17.4	0.0143069433426817\\
17.5	-0.364077485838628\\
17.6	0.106793129537976\\
17.7	0.0313103546314437\\
17.8	0.128472729324017\\
17.9	0.224621941758755\\
18	0.174867866674738\\
18.1	0.058295878085552\\
18.2	-0.0622667231181069\\
18.3	0.194513041300716\\
18.4	0.00317697238841674\\
18.5	-0.206727975654665\\
18.6	-0.0109742750804145\\
18.7	0.0764003284020944\\
18.8	-0.0152129796055149\\
18.9	-0.122351330707822\\
19	0.212007391844892\\
19.1	-0.0522622367637524\\
19.2	-0.156792808454682\\
19.3	0.219966517599943\\
19.4	-0.216360232372793\\
19.5	-0.195933890920884\\
19.6	-0.274877930761129\\
19.7	-0.0439053326591861\\
19.8	-0.0138300410506034\\
19.9	-0.245171151479653\\
20	-0.277221839457233\\
20.1	0.232935058219617\\
20.2	0.363661951553304\\
20.3	0.205401778676816\\
20.4	0.23257907488545\\
20.5	0.614295028037212\\
20.6	0.577500356135751\\
20.7	1.02727329954094\\
20.8	0.77919184900118\\
20.9	3.16129824308169\\
21	1.78835411651175\\
21.1	2.11138784032241\\
21.2	2.50283329243771\\
21.3	2.88716832701208\\
21.4	3.20147587471816\\
21.5	3.20810409150015\\
21.6	2.84918179311219\\
21.7	2.31285653696013\\
21.8	2.6503221723962\\
21.9	2.9779140929624\\
22	3.25223590368978\\
22.1	3.20568238933306\\
22.2	2.88331932185555\\
22.3	2.34463353687168\\
22.4	2.796096894745\\
22.5	3.07389710679268\\
22.6	3.12930960380726\\
22.7	3.23375948452745\\
22.8	2.87924396663479\\
22.9	2.3829396631408\\
23	2.68258911149145\\
23.1	2.93533057447919\\
23.2	3.18752996859221\\
23.3	3.18268062752919\\
23.4	3.05450794697317\\
23.5	2.49052304780744\\
23.6	2.84846654001839\\
23.7	3.23593839423074\\
23.8	3.21213984332343\\
23.9	3.19883670656047\\
24	2.92926961244712\\
24.1	2.61338424437047\\
24.2	2.82633391578467\\
24.3	3.07520362374349\\
24.4	3.12528604160849\\
24.5	3.24784318572321\\
24.6	2.79660698040744\\
24.7	2.164915600655\\
24.8	2.51225605407019\\
24.9	2.95858835992331\\
25	3.13348104321362\\
25.1	3.25600544078546\\
25.2	2.82257346718822\\
25.3	2.36101129684351\\
25.4	2.49545274209821\\
25.5	2.67784853942027\\
25.6	2.77456830698131\\
25.7	2.67296644871125\\
25.8	2.20858862716223\\
25.9	1.38206314307416\\
26	1.36690802858814\\
26.1	1.25823369045249\\
26.2	0.96423781745797\\
26.3	0.622703251541537\\
26.4	0.0567554481657737\\
26.5	0.0601496475038488\\
26.6	0.0230077857996491\\
26.7	-0.0635114596715454\\
26.8	0.0423362828353078\\
26.9	0.00708561949845432\\
27	-0.0598639598967736\\
27.1	0.0157804382732678\\
27.2	-0.0307725825770291\\
27.3	-0.017230990566361\\
27.4	0.0359538218712885\\
27.5	-0.0596358860152577\\
27.6	-0.0458333641746265\\
27.7	0.0196930590369391\\
27.8	-0.0274895615597899\\
27.9	0.0539514798382612\\
28	-0.0387635515380964\\
28.1	0.00802343072183476\\
28.2	0.00754364386374107\\
28.3	0.0183036637396157\\
28.4	-0.017968424663735\\
28.5	0.0110554478818159\\
28.6	0.0351699800531833\\
28.7	-0.00643050204764961\\
28.8	-0.00477129191239101\\
28.9	0.0131436832285488\\
29	0.0305998651289059\\
29.1	0.00694232284443785\\
29.2	0.0314238311995467\\
29.3	0.0272084634193845\\
29.4	-0.047465601490444\\
29.5	0.00984052944654934\\
29.6	-0.0561786272435256\\
29.7	-0.0102499706731294\\
29.8	-0.0156615675990111\\
29.9	-0.0488107558457358\\
30	-0.023858751930419\\
30.1	0.0747373849700637\\
30.2	0.0491783754348347\\
30.3	-0.0271261698196099\\
30.4	0.00136382896614862\\
30.5	0.0148266103930297\\
30.6	-0.0346781602811035\\
30.7	0.0482285894992032\\
30.8	-0.0215947200382658\\
30.9	-0.00951366169981327\\
31	-0.0249071350192196\\
31.1	0.0142903113323882\\
31.2	-0.0176570944472303\\
31.3	-0.0418261677210552\\
31.4	-0.0317241836507947\\
31.5	-0.0330343478138531\\
31.6	0.0431850145531882\\
31.7	-0.0240738307539488\\
31.8	-0.0138618401587109\\
31.9	0.011472768662756\\
32	0.0835879994001232\\
32.1	0.0465800687151159\\
32.2	-0.0331142605528072\\
32.3	0.0156421770874431\\
32.4	0.0355908205536366\\
32.5	-0.0365392171710965\\
32.6	-0.0549060053434687\\
32.7	-0.0308106507751518\\
32.8	0.0845852853575906\\
32.9	-0.0334627713979785\\
33	-0.0416033313176172\\
33.1	0.0519945821317691\\
33.2	0.0461380437759544\\
33.3	0.0512861040342472\\
33.4	-0.0121672772858403\\
33.5	-0.052204469290885\\
33.6	-0.00738594496969824\\
33.7	0.0649848610515278\\
33.8	-0.0404200287671017\\
33.9	0.00944822534192724\\
34	-0.0272409674509078\\
34.1	0.0397743303290383\\
34.2	0.0379281503800115\\
34.3	-0.0679044076606772\\
34.4	-0.0184934722198022\\
34.5	0.0251282520987246\\
34.6	0.0289935375981827\\
34.7	-0.0581719864644867\\
34.8	-0.00914951407648346\\
34.9	-0.0313773213955528\\
};\addlegendentry{explicit}
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	4\\
34.9	4\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-4\\
34.9	-4\\
};
\end{axis}

\begin{axis}[%
width=1.227\breite,
height=1.227\hohe,
at={(-0.16\breite,-0.135\hohe)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/angle.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor3}{rgb}{0.929,0.694,0.125}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\breite,
height=\hohe,
at={(0\breite,0\hohe)},
scale only axis,
xmin=0,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-20.1,
ymax=20.1,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Steering angle [}^\circ\text{]}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend pos = south east
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.1	-0.0499194237420697\\
0.2	-0.2015267372706\\
0.3	2.52531529596535\\
0.4	-0.855853252659229\\
0.5	2.85106386223761\\
0.6	-2.16743898251393\\
0.7	-0.392729294476335\\
0.8	-0.215515292209147\\
0.9	-0.629037392767257\\
1	-0.434435436970825\\
1.1	0.33306333572495\\
1.2	0.801037036592759\\
1.3	-0.645854562257029\\
1.4	-0.54204113554105\\
1.5	-0.378285556564092\\
1.6	1.02848531987886\\
1.7	-0.418301360263495\\
1.8	-0.233786492679259\\
1.9	-0.28233928966177\\
2	-0.146343976308106\\
2.1	0.771738454638372\\
2.2	-0.34478674819832\\
2.3	-0.259164208110966\\
2.4	0.311781870383656\\
2.5	0.21788584357704\\
2.6	-0.196645869196103\\
2.7	-0.203265607500469\\
2.8	0.446691365091996\\
2.9	0.107990153234705\\
3	0.432263641746644\\
3.1	-1.2518703649743\\
3.2	0.251570913493867\\
3.3	-0.0524369453775398\\
3.4	0.311907384897443\\
3.5	0.514794881551282\\
3.6	-0.240383128098369\\
3.7	-0.48410550198246\\
3.8	-0.336887127243857\\
3.9	0.436867211728939\\
4	1.27209329935921\\
4.1	-1.2575876100082\\
4.2	0.454707210605328\\
4.3	-0.141631003958114\\
4.4	-1.81916112408922\\
4.5	2.61232163196871\\
4.6	-1.01666466745968\\
4.7	-1.81995941110634\\
4.8	1.44183648980119\\
4.9	1.0462086746051\\
5	-0.73154733649151\\
5.1	0.0564101450490921\\
5.2	-1.50624619851454\\
5.3	0.111514872212832\\
5.4	2.61225238917105\\
5.5	-0.220107182015485\\
5.6	-0.824963806836018\\
5.7	-0.962727503914202\\
5.8	0.796290554257987\\
5.9	-0.520373535069792\\
6	-0.252500323366861\\
6.1	2.42551856381757\\
6.2	-0.398843330309672\\
6.3	-2.21694131783937\\
6.4	2.22335119253065\\
6.5	-0.660822934356893\\
6.6	0.386829221357103\\
6.7	0.129212263932381\\
6.8	-1.34594697992235\\
6.9	-0.83553717682508\\
7	1.46697423533501\\
7.1	-1.74611174901933\\
7.2	1.34019282279328\\
7.3	-0.546981881514816\\
7.4	2.13187726183334\\
7.5	-0.610975420579617\\
7.6	-0.692070443112985\\
7.7	1.62605025832642\\
7.8	-1.32427331425003\\
7.9	0.828232042203306\\
8	-0.401775587578975\\
8.1	1.36985626164432\\
8.2	-0.120910234677844\\
8.3	-0.831648669021729\\
8.4	-0.4368449556002\\
8.5	0.365952483986798\\
8.6	-0.585861412193832\\
8.7	0.0942197738279441\\
8.8	0.0876408464257561\\
8.9	-0.595566636657391\\
9	0.225083003729207\\
9.1	0.284552784694766\\
9.2	0.126297094421419\\
9.3	-0.621798199878942\\
9.4	0.274939743465316\\
9.5	-1.61937983960465\\
9.6	-0.286221577249195\\
9.7	0.1626954398977\\
9.8	0.228882296486382\\
9.9	-0.234974532953136\\
10	0.576624605928312\\
10.1	-0.147735233775032\\
10.2	0.186201174521763\\
10.3	0.161297813436653\\
10.4	0.317357653571857\\
10.5	-0.0232215016271835\\
10.6	0.222528438220958\\
10.7	-0.216269964676887\\
10.8	-0.395136718223216\\
10.9	-0.200759860721214\\
11	-0.215709295360141\\
11.1	0.164753546042537\\
11.2	0.0491614474487505\\
11.3	0.258394090210283\\
11.4	-0.365986617739832\\
11.5	-0.00251111548508118\\
11.6	-0.12027956179173\\
11.7	0.149657293591256\\
11.8	0.396388150580789\\
11.9	-0.357889373717924\\
12	0.566451251985608\\
12.1	0.358067089623794\\
12.2	0.112728221278512\\
12.3	0.397289436633865\\
12.4	-0.232375743145045\\
12.5	-0.0333525997537243\\
12.6	0.392670816346994\\
12.7	0.316992646246617\\
12.8	-0.14820868993276\\
12.9	-0.599285253566818\\
13	0.0767397183349325\\
13.1	-0.156896198170212\\
13.2	-0.136296058552217\\
13.3	-0.431138959727182\\
13.4	0.363602873271007\\
13.5	0.4609451203303\\
13.6	-0.402991468959399\\
13.7	-0.32306079569792\\
13.8	0.323760708790898\\
13.9	-0.381065025917854\\
14	0.323726385904867\\
14.1	-0.055939351916168\\
14.2	-0.326964124125954\\
14.3	0.118635805559092\\
14.4	-0.278361890159643\\
14.5	0.0655526213810198\\
14.6	0.0213479522175153\\
14.7	0.168345427600527\\
14.8	-0.25736469936856\\
14.9	0.101569562792558\\
15	0.431573216222539\\
15.1	-0.25317831540691\\
15.2	-0.03551005428757\\
15.3	-0.355111402825078\\
15.4	0.175222128444965\\
15.5	-0.135229663753955\\
15.6	-0.00708255701917312\\
15.7	0.459438000528576\\
15.8	0.44610201144594\\
15.9	-0.295022236188558\\
16	0.450501017452896\\
16.1	-0.250945714848949\\
16.2	0.384551284082841\\
16.3	-0.113885737252282\\
16.4	-0.270267060396579\\
16.5	-0.229010854023003\\
16.6	-0.151630074506235\\
16.7	-0.479921658899028\\
16.8	0.513954628622901\\
16.9	0.103598382021003\\
17	0.0853055066292469\\
17.1	-0.364095834100814\\
17.2	0.122416683289481\\
17.3	-0.276416665406735\\
17.4	-0.233915772161456\\
17.5	0.589410074494717\\
17.6	-0.33589563444153\\
17.7	-0.378583673689\\
17.8	-0.239203320621283\\
17.9	0.61020459383936\\
18	0.50010484006759\\
18.1	0.447335338505408\\
18.2	-0.280460668421931\\
18.3	-0.405601091459653\\
18.4	0.0965718094266106\\
18.5	-0.422972893666717\\
18.6	-0.396265896782244\\
18.7	0.557953511330493\\
18.8	0.358003561933977\\
18.9	-0.427649229463964\\
19	-0.354792757909182\\
19.1	0.26597825721551\\
19.2	0.0120860328942154\\
19.3	0.269758448360645\\
19.4	0.514591102697849\\
19.5	-0.497849597320043\\
19.6	0.502679039024373\\
19.7	0.0391950029817856\\
19.8	-0.303543542165648\\
19.9	-1.18687999547145\\
20	4.1342953329151\\
20.1	1.46907363551919\\
20.2	4.82262884406323\\
20.3	-0.933715520304387\\
20.4	0.784410770869595\\
20.5	3.47448401053639\\
20.6	-1.29864109932144\\
20.7	2.27921390539064\\
20.8	0.815086647244226\\
20.9	1.05689565395744\\
21	4.472277020454\\
21.1	3.41589668779016\\
21.2	1.07155998782841\\
21.3	2.1481125551139\\
21.4	0.928163194090856\\
21.5	1.4865155338246\\
21.6	-0.88922977077164\\
21.7	1.75406788784966\\
21.8	3.33110303061947\\
21.9	-0.167261509949641\\
22	1.45644150204819\\
22.1	3.80918605492494\\
22.2	-0.695468642476626\\
22.3	0.973400833027842\\
22.4	1.63493135372781\\
22.5	3.28557898717619\\
22.6	1.82090375793361\\
22.7	-0.648660981106674\\
22.8	0.526991780359641\\
22.9	2.36062757247697\\
23	1.56608997680159\\
23.1	0.411253209420919\\
23.2	2.69229098281937\\
23.3	0.960284094856647\\
23.4	2.53292500872552\\
23.5	1.98066335946227\\
23.6	-0.843278173351612\\
23.7	1.9624702279144\\
23.8	3.36427394478738\\
23.9	1.13775645222096\\
24	2.71263457099761\\
24.1	0.962727058236539\\
24.2	-2.1326490054162\\
24.3	0.468366260402175\\
24.4	2.39167263350251\\
24.5	-2.41308610988725\\
24.6	2.30949666122589\\
24.7	-0.788053084353552\\
24.8	-1.8071331038582\\
24.9	1.43683252247367\\
25	1.79026319074431\\
25.1	-1.51079901529982\\
25.2	-0.228788758394526\\
25.3	-0.131505536697383\\
25.4	1.14290396112952\\
25.5	-1.06990075270484\\
25.6	0.1246773157086\\
25.7	1.12788553062749\\
25.8	-0.988852178496232\\
25.9	0.96603756510917\\
26	-1.44171894110613\\
26.1	-0.345507517463574\\
26.2	-0.0456026123974697\\
26.3	-0.0787550318301219\\
26.4	1.46452948933343\\
26.5	-1.23862728607634\\
26.6	1.81152903877682\\
26.7	-0.684505026934894\\
26.8	0.63020902103592\\
26.9	0.433836297314513\\
27	-0.104523274728594\\
27.1	-0.996946005258334\\
27.2	-0.392350505439113\\
27.3	0.510225297771512\\
27.4	0.525868712618164\\
27.5	-0.13888800748178\\
27.6	0.553884172773066\\
27.7	-1.51887515009216\\
27.8	-0.233022462245254\\
27.9	0.915560761097468\\
28	0.312850561942961\\
28.1	-1.13320816423944\\
28.2	2.39474066015314\\
28.3	-2.19738694409831\\
28.4	0.675486851791267\\
28.5	-0.349356329472122\\
28.6	1.4992670427653\\
28.7	-2.84029955110882\\
28.8	1.84978278198065\\
28.9	0.102974089972877\\
29	-0.813256278304183\\
29.1	-0.523490577807872\\
29.2	0.558637737857156\\
29.3	-0.00586836696146753\\
29.4	1.15675447560094\\
29.5	-0.667713617886955\\
29.6	0.138443877617341\\
29.7	-0.580769643968066\\
29.8	-0.300668572391451\\
29.9	0.111384519980598\\
30	-0.439993043329545\\
30.1	0.5990735887495\\
30.2	-1.13441172001807\\
30.3	0.301416430694426\\
30.4	0.0723438113197022\\
30.5	0.739475756022889\\
30.6	0.606992925836646\\
30.7	-2.3600158109346\\
30.8	2.2054223473251\\
30.9	-1.13603658584371\\
31	-0.226314682008201\\
31.1	-0.242163849923929\\
31.2	0.871842314473301\\
31.3	1.07550012496111\\
31.4	0.364886648416652\\
31.5	-0.977011558605834\\
31.6	-0.559856105634879\\
31.7	-1.04690757739589\\
31.8	0.280226567531916\\
31.9	0.046801395158863\\
32	0.0763151743279238\\
32.1	-0.243849379915235\\
32.2	2.50199026702189\\
32.3	-1.8542864024574\\
32.4	-0.465734358540098\\
32.5	2.70920994079624\\
32.6	-1.00722243314362\\
32.7	0.328874519479251\\
32.8	0.38651158722264\\
32.9	-1.27166005879512\\
33	-0.995043580193751\\
33.1	0.909640491715747\\
33.2	-0.776908449953353\\
33.3	-0.0127417562900249\\
33.4	0.412003528284262\\
33.5	1.2405355798614\\
33.6	0.121567677731146\\
33.7	0.000799133634444079\\
33.8	-0.825088962357711\\
33.9	0.61035479052908\\
34	0.741984262140464\\
34.1	-1.28252507130445\\
34.2	0.24194298801774\\
34.3	-1.12024106714008\\
34.4	0.944482847452731\\
34.5	-0.220575457650594\\
34.6	-0.75212962379691\\
34.7	-0.444208714346929\\
34.8	1.95610068010126\\
34.9	0.256166190531435\\
};\addlegendentry{optimization}
\addplot [color=mycolor3]
table[row sep=crcr]{%
0	0\\
0.1	-2.0982127821929\\
0.2	2.82183386438134\\
0.3	-3.32849446630827\\
0.4	3.7467991024889\\
0.5	-0.749183359561588\\
0.6	-2.26978379866393\\
0.7	3.38027454695222\\
0.8	-2.18996867450369\\
0.9	1.80204588280046\\
1	-2.4367056845015\\
1.1	2.08150993042338\\
1.2	-1.91917397688001\\
1.3	0.929285655356262\\
1.4	-2.55944213982238\\
1.5	3.94506432174404\\
1.6	-3.39162331608967\\
1.7	0.768085230683861\\
1.8	1.52193702124596\\
1.9	-2.66028329620195\\
2	3.76432805670382\\
2.1	-4.09480071762487\\
2.2	3.99125522145881\\
2.3	-2.9304299999244\\
2.4	2.80579304314493\\
2.5	-3.00977473554648\\
2.6	2.09953974154766\\
2.7	-1.23657220289717\\
2.8	-0.137954345415217\\
2.9	-0.80110337519441\\
3	3.5677054661168\\
3.1	-1.02510000280717\\
3.2	-0.773758972617902\\
3.3	-1.04206267775727\\
3.4	-0.506260662140003\\
3.5	2.27231475508887\\
3.6	-2.56601106355208\\
3.7	1.68727531362525\\
3.8	-1.16259031861143\\
3.9	-0.74245817130755\\
4	2.3650082003855\\
4.1	-0.170025253432144\\
4.2	-0.139294059816207\\
4.3	-2.19841421774319\\
4.4	4.05399804462862\\
4.5	-3.73830749194829\\
4.6	3.31629037755345\\
4.7	-0.247825564665781\\
4.8	-2.06247701819842\\
4.9	-0.414057846674059\\
5	2.01122201663315\\
5.1	-1.06027093566086\\
5.2	-0.337134691651122\\
5.3	-0.574443784628618\\
5.4	0.956367559091591\\
5.5	1.26718739438756\\
5.6	-1.2182160656231\\
5.7	-0.440880259384248\\
5.8	2.22992117169835\\
5.9	-2.05387601135072\\
6	1.74931623515917\\
6.1	-1.17463943576489\\
6.2	1.33968869187069\\
6.3	-2.05883543327135\\
6.4	1.93776667398195\\
6.5	-2.17918612900637\\
6.6	0.851427354735781\\
6.7	-0.347474805692607\\
6.8	0.490396031318538\\
6.9	-1.3370304539848\\
7	0.912891312780761\\
7.1	-0.629120203379687\\
7.2	2.28420234698292\\
7.3	0.40143123819022\\
7.4	-3.43770355517984\\
7.5	1.94204157009666\\
7.6	-0.828734940590252\\
7.7	-1.05316464883046\\
7.8	-0.972540836704967\\
7.9	2.69821215533474\\
8	-1.36942312919205\\
8.1	2.58472369559803\\
8.2	-1.25453149748673\\
8.3	1.46477724899174\\
8.4	-0.689401993408644\\
8.5	-1.1975635769584\\
8.6	-0.622002642271332\\
8.7	0.254977170244596\\
8.8	-0.475110366117558\\
8.9	-0.0545450780534122\\
9	0.827814034695341\\
9.1	-1.01445496694306\\
9.2	2.33292910466301\\
9.3	-1.54710222970222\\
9.4	0.236008712599055\\
9.5	-0.627658010413347\\
9.6	1.1635202428617\\
9.7	-1.43714464908376\\
9.8	0.510079787753993\\
9.9	0.11152568149511\\
10	0.968208594493512\\
10.1	-0.318956638003075\\
10.2	-1.3344866568878\\
10.3	0.183813238205092\\
10.4	-0.817081857771324\\
10.5	1.1438010567863\\
10.6	0.358223383243221\\
10.7	1.82094775575758\\
10.8	-1.50622078803638\\
10.9	-0.821527292499217\\
11	-0.576495169694577\\
11.1	0.376640285916318\\
11.2	1.43043013950727\\
11.3	1.37991171593015\\
11.4	-1.11470642765636\\
11.5	-1.40923491605801\\
11.6	0.635692799124149\\
11.7	1.93695699115284\\
11.8	-1.15070614704622\\
11.9	1.20456267064051\\
12	-2.02610279387271\\
12.1	-1.47013970070694\\
12.2	2.07138315044109\\
12.3	-2.10028622576538\\
12.4	1.59794736639739\\
12.5	-0.472710364587972\\
12.6	0.355490437983243\\
12.7	1.34910873027902\\
12.8	-0.772948425160867\\
12.9	0.285061731951998\\
13	1.29196127675722\\
13.1	-2.90708879453767\\
13.2	0.0224654311315622\\
13.3	0.461501030385803\\
13.4	-0.583760923829052\\
13.5	2.13350578440541\\
13.6	0.0864789962561556\\
13.7	1.00792490025194\\
13.8	-0.471989377607434\\
13.9	-1.58522692996659\\
14	-0.288930305358001\\
14.1	-0.199696927896046\\
14.2	1.82031684680396\\
14.3	-0.22768464453261\\
14.4	-0.563594235432102\\
14.5	-0.139119995413239\\
14.6	0.0826020624568818\\
14.7	-1.43431350792407\\
14.8	1.31213054507284\\
14.9	-0.0223962505717195\\
15	1.46111258363728\\
15.1	-2.84302091157522\\
15.2	-0.52996267355103\\
15.3	2.04931119001485\\
15.4	1.42266802154884\\
15.5	-2.52381346197465\\
15.6	2.19743047080735\\
15.7	-2.06903330821589\\
15.8	1.72913201015536\\
15.9	-1.60249089072094\\
16	-0.497211144970028\\
16.1	-1.30704215375445\\
16.2	2.82051667257479\\
16.3	0.389911695137567\\
16.4	-1.45327792649672\\
16.5	-0.74184530919151\\
16.6	1.63657678438613\\
16.7	-0.91710492506117\\
16.8	0.774012116957208\\
16.9	1.44266666028366\\
17	-2.95666874018375\\
17.1	-1.35436305273173\\
17.2	2.47549717921104\\
17.3	-0.130874523037196\\
17.4	-1.30744215799805\\
17.5	2.04649292518349\\
17.6	-1.31893844883337\\
17.7	1.65433033356006\\
17.8	-1.37058093159499\\
17.9	1.46394676657135\\
18	-2.1891094278849\\
18.1	2.13862847374934\\
18.2	-1.10806577347704\\
18.3	-1.0953706667678\\
18.4	-0.772289085516081\\
18.5	1.23573737476369\\
18.6	0.781775777717145\\
18.7	0.986124602140819\\
18.8	-1.74119704658978\\
18.9	-1.68739968796921\\
19	1.90242526123694\\
19.1	-0.449360920245818\\
19.2	2.39432856417406\\
19.3	-0.774857060825924\\
19.4	-2.45761071766172\\
19.5	0.412668866855289\\
19.6	2.73945887421052\\
19.7	-0.988858692761331\\
19.8	-0.245659036595044\\
19.9	-2.0537517300118\\
20	-0.0411185570620801\\
20.1	-0.472068546407897\\
20.2	2.15567147411734\\
20.3	0.352756819770184\\
20.4	-1.59168153126649\\
20.5	-1.02309182914921\\
20.6	0.456025288346439\\
20.7	0.34939063764035\\
20.8	-0.737201890945767\\
20.9	5.0865423756457\\
21	1.42168688467798\\
21.1	0.650592979367295\\
21.2	-0.747804616483131\\
21.3	2.68850349132021\\
21.4	1.7255876672022\\
21.5	2.16121170255347\\
21.6	-0.565227170367303\\
21.7	0.83428984958339\\
21.8	0.920742418938736\\
21.9	-0.878945772414907\\
22	2.29247920184948\\
22.1	3.28528926228005\\
22.2	2.17538515074909\\
22.3	0.892170797661545\\
22.4	0.767286402067188\\
22.5	-1.65212695525149\\
22.6	3.35144856305541\\
22.7	0.823360579193753\\
22.8	-0.247951556608446\\
22.9	0.480903656581019\\
23	0.246969583615115\\
23.1	1.82248666054149\\
23.2	3.35879762257033\\
23.3	-2.1295577730923\\
23.4	3.48130299305089\\
23.5	1.02859850391512\\
23.6	0.950506355403371\\
23.7	0.417960234599993\\
23.8	0.0177586775772984\\
23.9	2.52352596682432\\
24	1.90122277328157\\
24.1	1.45947427686535\\
24.2	0.848135785152533\\
24.3	-2.46686884961865\\
24.4	2.59082534755335\\
24.5	1.73907425520966\\
24.6	0.547310091373879\\
24.7	0.394595113947547\\
24.8	1.83080649405473\\
24.9	-1.39692799052679\\
25	1.16725290477907\\
25.1	1.45772379497287\\
25.2	4.57283515995905\\
25.3	-1.51324549809606\\
25.4	1.0273405278869\\
25.5	0.00812390575564076\\
25.6	2.37165684578952\\
25.7	2.06521856924156\\
25.8	-0.31991481378178\\
25.9	3.3122851076047\\
26	-0.200828182735714\\
26.1	1.85738030973577\\
26.2	0.774403879552858\\
26.3	1.21742651215336\\
26.4	3.29983334783073\\
26.5	-3.36809718869772\\
26.6	2.71540873967843\\
26.7	-0.617730371434202\\
26.8	0.489005401431958\\
26.9	0.219378750521882\\
27	-2.49835502867328\\
27.1	1.95762612092351\\
27.2	-0.123323211200436\\
27.3	1.94448466354808\\
27.4	-1.90014292017027\\
27.5	1.86788951763144\\
27.6	-1.8668357357361\\
27.7	0.588984019029925\\
27.8	1.15899594303493\\
27.9	-0.412426374004491\\
28	-1.67064228010703\\
28.1	0.920747726437107\\
28.2	-1.65346587456608\\
28.3	1.62140504354182\\
28.4	0.183774769745988\\
28.5	0.822656792837672\\
28.6	-3.36192013161283\\
28.7	3.08044941172362\\
28.8	-2.09792003603915\\
28.9	-0.530447986315392\\
29	2.1754269168079\\
29.1	0.262698421716809\\
29.2	-2.93678479846679\\
29.3	2.0088069798193\\
29.4	0.990781187159065\\
29.5	-0.116664430356154\\
29.6	-0.312088449292768\\
29.7	1.23067202775165\\
29.8	-1.08173216467131\\
29.9	0.857383850248414\\
30	-1.50126222904275\\
30.1	0.79172132127307\\
30.2	-1.33427702545199\\
30.3	0.166647690175749\\
30.4	-0.752387246747944\\
30.5	1.4007470414106\\
30.6	0.483641159796414\\
30.7	0.176213095282181\\
30.8	-1.45121613929323\\
30.9	1.11114401032104\\
31	-0.161511486535694\\
31.1	-1.23873174819702\\
31.2	2.59171610536569\\
31.3	-3.82665919759011\\
31.4	2.6787655502244\\
31.5	-1.08297460240397\\
31.6	2.47987409334986\\
31.7	-2.95364968976721\\
31.8	-0.861146650006372\\
31.9	0.0829761026403867\\
32	3.36741964073813\\
32.1	-3.88840417131602\\
32.2	2.369647522535\\
32.3	-0.412441723548069\\
32.4	-0.588613153356182\\
32.5	1.08057862005175\\
32.6	-0.704565060234965\\
32.7	-1.26904804941256\\
32.8	1.77037584422989\\
32.9	0.65338448947979\\
33	0.445594739081222\\
33.1	-2.07994355311379\\
33.2	-0.822236088435055\\
33.3	1.90740886760714\\
33.4	-0.546342726051328\\
33.5	1.67213543413935\\
33.6	-2.8305262814627\\
33.7	2.63389433321351\\
33.8	0.374705569748923\\
33.9	-1.99035013361959\\
34	0.342370860853662\\
34.1	-1.00246783740872\\
34.2	1.39587494777034\\
34.3	-1.76630856697994\\
34.4	0.274862408571252\\
34.5	0.707922592134332\\
34.6	-0.46770210208744\\
34.7	2.7269151016685\\
34.8	-4.04539855418014\\
34.9	4.62856688604288\\
};\addlegendentry{explicit}
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	15\\
34.9	15\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-15\\
34.9	-15\\
};
\end{axis}

\begin{axis}[%
width=1.227\breite,
height=1.227\hohe,
at={(-0.16\breite,-0.135\hohe)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/lateral_position.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.929,0.694,0.125}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\breite,
height=\hohe,
at={(0\breite,0\hohe)},
scale only axis,
xmin=0,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-0.5,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={Lateral position [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend pos = north west
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.1	-0.0359072577120123\\
0.2	-0.0388114154009903\\
0.3	-0.0505363258766539\\
0.4	0.0963406187511965\\
0.5	0.0465473941470252\\
0.6	0.212345180600179\\
0.7	0.0862901629983204\\
0.8	0.0634443911062954\\
0.9	0.0509071693565498\\
1	0.0143122958685552\\
1.1	-0.0109617625714715\\
1.2	0.00841414460127497\\
1.3	0.0550124448253123\\
1.4	0.0174412512559298\\
1.5	-0.014088981704476\\
1.6	-0.0360956706132219\\
1.7	0.0237337653419446\\
1.8	-0.000602575731213348\\
1.9	-0.0142049365755172\\
2	-0.0306310297761254\\
2.1	-0.0391448766343721\\
2.2	0.00575423370058451\\
2.3	-0.0143072333612244\\
2.4	-0.0293869638587492\\
2.5	-0.0112465927192929\\
2.6	0.00143115512980693\\
2.7	-0.0100106692119523\\
2.8	-0.0218377313496788\\
2.9	0.00415461011164332\\
3	0.0104386498222495\\
3.1	0.0355923548641366\\
3.2	-0.037245768149206\\
3.3	-0.0226086659820374\\
3.4	-0.0256595073421843\\
3.5	-0.00751214121847364\\
3.6	0.022438173664218\\
3.7	0.00845382298641683\\
3.8	-0.0197106998290635\\
3.9	-0.0393104544653936\\
4	-0.0139007062865653\\
4.1	0.0596609984794736\\
4.2	-0.0126357930497147\\
4.3	0.0133401659636353\\
4.4	0.00530334640121737\\
4.5	-0.097158816266866\\
4.6	0.0487968693980894\\
4.7	-0.00753261919606937\\
4.8	-0.107450231041941\\
4.9	-0.0290235964122406\\
5	0.027351497335427\\
5.1	-0.0117125798962603\\
5.2	-0.00872818818591982\\
5.3	-0.0876478886018678\\
5.4	-0.0818612250953165\\
5.5	0.0523048226151609\\
5.6	0.0411052268684262\\
5.7	-0.000471342787298157\\
5.8	-0.0485108783453312\\
5.9	-0.00916747170778652\\
6	-0.0346286722541996\\
6.1	-0.0468605585533559\\
6.2	0.069457109769578\\
6.3	0.050510918817516\\
6.4	-0.053724418634258\\
6.5	0.0497660869089205\\
6.6	0.0192993120251256\\
6.7	0.0369601658426492\\
6.8	0.0428017899145603\\
6.9	-0.0174417777726886\\
7	-0.0544863222838401\\
7.1	0.00988896023621687\\
7.2	-0.0660452095209314\\
7.3	-0.00829906333180272\\
7.4	-0.0316481774384213\\
7.5	0.0585469051948186\\
7.6	0.0329208633690129\\
7.7	0.00415483037115432\\
7.8	0.0711901173742018\\
7.9	0.0170463713401219\\
8	0.0506151454808202\\
8.1	0.0344767635126153\\
8.2	0.0890365670122806\\
8.3	0.0842613646239534\\
8.4	0.0516845585750247\\
8.5	0.0347155991106826\\
8.6	0.0488198781553653\\
8.7	0.0264278844643422\\
8.8	0.0300000133432706\\
8.9	0.0332950018241712\\
9	0.011079425022489\\
9.1	0.019412572908115\\
9.2	0.0298713868241307\\
9.3	0.0344821174233537\\
9.4	0.0119371590123592\\
9.5	0.0218474163388144\\
9.6	-0.0361807822050087\\
9.7	-0.0463811484145319\\
9.8	-0.040612223931337\\
9.9	-0.0325262546137312\\
10	-0.0407948509813432\\
10.1	-0.0205730168558095\\
10.2	-0.0257363315455028\\
10.3	-0.0192427450826227\\
10.4	-0.0136355652297574\\
10.5	-0.00262819726996111\\
10.6	-0.00343233506602802\\
10.7	0.00425974746667077\\
10.8	-0.00320479298911397\\
10.9	-0.0168146209505291\\
11	-0.0237236786851101\\
11.1	-0.0311344460530045\\
11.2	-0.0254787770169339\\
11.3	-0.0237931905311357\\
11.4	-0.0149457519624951\\
11.5	-0.0274627563391792\\
11.6	-0.0275485355794897\\
11.7	-0.0316521382013365\\
11.8	-0.0265471627238471\\
11.9	-0.0130366900923054\\
12	-0.0252216877794244\\
12.1	-0.0059431332290984\\
12.2	0.00624529713992532\\
12.3	0.0100803249549265\\
12.4	0.0235933638858935\\
12.5	0.015692519857355\\
12.6	0.0145596296520095\\
12.7	0.027894113590675\\
12.8	0.0386545530281287\\
12.9	0.0336276249493283\\
13	0.0133085793317518\\
13.1	0.0159125219554401\\
13.2	0.0105869355403994\\
13.3	0.00596348228498788\\
13.4	-0.0086558185813071\\
13.5	0.00368494604514747\\
13.6	0.0193395127946565\\
13.7	0.00565559423189552\\
13.8	-0.00531424416303054\\
13.9	0.00568128289021023\\
14	-0.0072579622321886\\
14.1	0.00373414121756286\\
14.2	0.00183388795190666\\
14.3	-0.00927016334400551\\
14.4	-0.00523985240733907\\
14.5	-0.0146979176633898\\
14.6	-0.0124725042144213\\
14.7	-0.0117474783353685\\
14.8	-0.00603453163519378\\
14.9	-0.0147718742664278\\
15	-0.0113240455246821\\
15.1	0.00332061497244908\\
15.2	-0.00527266687930417\\
15.3	-0.00647817430214626\\
15.4	-0.0185324467065815\\
15.5	-0.0125822501126842\\
15.6	-0.0171753047606338\\
15.7	-0.0174158806700484\\
15.8	-0.00181283084862723\\
15.9	0.0133282586057491\\
16	0.00331412129005978\\
16.1	0.018612887788162\\
16.2	0.0100942362317311\\
16.3	0.0231426489946126\\
16.4	0.0192792044662564\\
16.5	0.0101072305035727\\
16.6	0.0023346313593855\\
16.7	-0.00280901302809885\\
16.8	-0.0190969396307395\\
16.9	-0.00166399178827995\\
17	0.00184768148832695\\
17.1	0.00474163298660992\\
17.2	-0.00761087601537867\\
17.3	-0.00345580203682332\\
17.4	-0.0128327409635753\\
17.5	-0.0207671373184143\\
17.6	-0.000784503031368788\\
17.7	-0.0121760159227025\\
17.8	-0.0250233515853014\\
17.9	-0.0331407566988517\\
18	-0.0124365513317395\\
18.1	0.00453043967401617\\
18.2	0.0197007233693094\\
18.3	0.0101834811783901\\
18.4	-0.00357998005731689\\
18.5	-0.000304254407220487\\
18.6	-0.0146502168025942\\
18.7	-0.0280888216090854\\
18.8	-0.00917072264694251\\
18.9	0.00296355612626773\\
19	-0.0115325295359449\\
19.1	-0.0235637245340906\\
19.2	-0.0145455490655068\\
19.3	-0.0141356771057261\\
19.4	-0.00498575300453663\\
19.5	0.0124719671676108\\
19.6	-0.00442337827942609\\
19.7	0.0126321864429833\\
19.8	0.0139615823907582\\
19.9	0.0036684608316275\\
20	-0.0365915022737591\\
20.1	0.103289797417742\\
20.2	0.153531785843685\\
20.3	0.319908544188729\\
20.4	0.287330028973767\\
20.5	0.314990360087464\\
20.6	0.438805089214055\\
20.7	0.391947214699896\\
20.8	0.475248496882179\\
20.9	0.505473236947212\\
21	0.545285631371919\\
21.1	0.716710241307207\\
21.2	0.849630262924793\\
21.3	0.891963243339342\\
21.4	0.978079056092864\\
21.5	1.01585401696185\\
21.6	1.07727375554062\\
21.7	1.03996048766745\\
21.8	1.11471725798911\\
21.9	1.25887954505916\\
22	1.25152113117854\\
22.1	1.31655291129196\\
22.2	1.48889480917564\\
22.3	1.45696543023314\\
22.4	1.50227311729519\\
22.5	1.57941810040771\\
22.6	1.73652029047684\\
22.7	1.82484007707675\\
22.8	1.79293646417431\\
22.9	1.8191935576577\\
23	1.93826168367028\\
23.1	2.01823556260681\\
23.2	2.03949583905182\\
23.3	2.18032343587665\\
23.4	2.23117954923748\\
23.5	2.36689338988003\\
23.6	2.47422059561514\\
23.7	2.42803065492446\\
23.8	2.53660038835233\\
23.9	2.72447741879536\\
24	2.78862914740063\\
24.1	2.94272820978945\\
24.2	2.99780207363376\\
24.3	2.87505214123141\\
24.4	2.9021691663269\\
24.5	3.04138069525559\\
24.6	2.900212202525\\
24.7	3.03600036328562\\
24.8	2.98943500994727\\
24.9	2.88217543976107\\
25	2.96779970571819\\
25.1	3.07487314458774\\
25.2	2.98428816422647\\
25.3	2.97055108013543\\
25.4	2.96265002295526\\
25.5	3.0313313022604\\
25.6	2.9670271158915\\
25.7	2.97452149553189\\
25.8	3.04232598576577\\
25.9	2.98287661083403\\
26	3.04095863610771\\
26.1	2.95426797599238\\
26.2	2.93348946285053\\
26.3	2.93074658834792\\
26.4	2.92600962511467\\
26.5	3.01410219511604\\
26.6	2.93959630447971\\
26.7	3.04856709450497\\
26.8	3.00737975118392\\
26.9	3.04530159716606\\
27	3.07140926752213\\
27.1	3.06511849297051\\
27.2	3.00512150338061\\
27.3	2.98151035500243\\
27.4	3.01221556925389\\
27.5	3.04386534718046\\
27.6	3.03550608817687\\
27.7	3.0688443791627\\
27.8	2.97742511138588\\
27.9	2.9633978977301\\
28	3.01850898008447\\
28.1	3.03734180273885\\
28.2	2.96912581017944\\
28.3	3.11325112104003\\
28.4	2.98099775139321\\
28.5	3.02166347663313\\
28.6	3.00063195196602\\
28.7	3.09087180040294\\
28.8	2.91998242081066\\
28.9	3.03129604994159\\
29	3.03749416511248\\
29.1	2.98854442621785\\
29.2	2.95703736083851\\
29.3	2.99065843273148\\
29.4	2.9903052375285\\
29.5	3.05992000555442\\
29.6	3.0197374684284\\
29.7	3.02806983857103\\
29.8	2.99311651804408\\
29.9	2.97502161160911\\
30	2.98172485969979\\
30.1	2.9552445479499\\
30.2	2.99129856260191\\
30.3	2.92302458392687\\
30.4	2.94116735342828\\
30.5	2.94552220738426\\
30.6	2.99003525399773\\
30.7	3.02657602639456\\
30.8	2.88455173928296\\
30.9	3.01726783075089\\
31	2.94889082201558\\
31.1	2.93526757841454\\
31.2	2.92069050523229\\
31.3	2.97316793545744\\
31.4	3.0378975051752\\
31.5	3.05986032144271\\
31.6	3.00105931879295\\
31.7	2.96736443920691\\
31.8	2.90435450530364\\
31.9	2.92122239479401\\
32	2.92403976495579\\
32.1	2.92863362064272\\
32.2	2.91395579677704\\
32.3	3.06451524968937\\
32.4	2.95290824622959\\
32.5	2.92487482593694\\
32.6	3.08788065453605\\
32.7	3.0272613059414\\
32.8	3.047054498\\
32.9	3.07031443805331\\
33	2.99379625885493\\
33.1	2.93391852505076\\
33.2	2.98865960588134\\
33.3	2.94190843259288\\
33.4	2.94114160938784\\
33.5	2.96593587387867\\
33.6	3.04058789706544\\
33.7	3.04790473519958\\
33.8	3.04795283573189\\
33.9	2.99829636150195\\
34	3.03502934346322\\
34.1	3.07968159912074\\
34.2	3.0024981289686\\
34.3	3.01705857070571\\
34.4	2.94964784203183\\
34.5	3.00648849089822\\
34.6	2.99321439332696\\
34.7	2.94795522701305\\
34.8	2.92122522096773\\
34.9	3.03890898731123\\
35	3.05432444793201\\
}; \addlegendentry{optimization}
\addplot [color=mycolor3]
table[row sep=crcr]{%
0	0\\
0.1	0.0411082152298135\\
0.2	-0.0809213535901453\\
0.3	0.083177116795022\\
0.4	-0.110377863132048\\
0.5	0.107449694577849\\
0.6	0.0638667442706422\\
0.7	-0.0681648511932297\\
0.8	0.128417249709107\\
0.9	0.000998956496852749\\
1	0.10584570597236\\
1.1	-0.0359260393447113\\
1.2	0.0851883891685273\\
1.3	-0.0264709747738533\\
1.4	0.027593524593037\\
1.5	-0.121292321887578\\
1.6	0.108122753210829\\
1.7	-0.0891350360454474\\
1.8	-0.0444396868388048\\
1.9	0.0441132373580372\\
2	-0.110625436493899\\
2.1	0.108263469219409\\
2.2	-0.129802108219399\\
2.3	0.102224972900998\\
2.4	-0.0681827983146119\\
2.5	0.0949912372610484\\
2.6	-0.0799999500504704\\
2.7	0.0421016197041294\\
2.8	-0.0298308000601999\\
2.9	-0.0378573780147051\\
3	-0.0844705802742277\\
3.1	0.12297259564613\\
3.2	0.0633416569494671\\
3.3	0.018324995217537\\
3.4	-0.042306508403866\\
3.5	-0.0717664890622092\\
3.6	0.0604189881536268\\
3.7	-0.0888242704066694\\
3.8	0.00933474815369333\\
3.9	-0.0583136104471503\\
4	-0.101507509981498\\
4.1	0.035862849636842\\
4.2	0.0259964361038595\\
4.3	0.0179277375422271\\
4.4	-0.109126366804616\\
4.5	0.124406046371641\\
4.6	-0.0902096930341138\\
4.7	0.099274514690364\\
4.8	0.0851987052502574\\
4.9	-0.030957701799806\\
5	-0.0540496710669565\\
5.1	0.0574616777001467\\
5.2	-0.000941109392379555\\
5.3	-0.0193633711214204\\
5.4	-0.0504547178708883\\
5.5	0.000772077420233372\\
5.6	0.0679400188322536\\
5.7	0.00401070087428387\\
5.8	-0.0189532140780881\\
5.9	0.0961108998836606\\
6	-0.00880406910212353\\
6.1	0.0795756708701538\\
6.2	0.0208932311686813\\
6.3	0.0871574177135574\\
6.4	-0.013732975502699\\
6.5	0.0802936387231092\\
6.6	-0.0243267414125954\\
6.7	0.016073123923944\\
6.8	-0.000216099367731103\\
6.9	0.022505088435964\\
7	-0.0388902657205149\\
7.1	0.00260056350100427\\
7.2	-0.0256685821122527\\
7.3	0.0756817509361516\\
7.4	0.0932689447646362\\
7.5	-0.0553493617320327\\
7.6	0.027695055232903\\
7.7	-0.00735239489508987\\
7.8	-0.0513458241825254\\
7.9	-0.0914422342496065\\
8	0.0182471283560546\\
8.1	-0.0366993860796131\\
8.2	0.0657377601471693\\
8.3	0.0165476439476762\\
8.4	0.0732948061967515\\
8.5	0.0469408248167248\\
8.6	0.00178489808559661\\
8.7	-0.021390130727381\\
8.8	-0.0119978107875382\\
8.9	-0.0293375263765798\\
9	-0.0313084955527589\\
9.1	-0.00167419333901333\\
9.2	-0.0376857529882909\\
9.3	0.0443907940792594\\
9.4	-0.00969243449185694\\
9.5	-0.0014844177605444\\
9.6	-0.0232082028089494\\
9.7	0.0168195616670537\\
9.8	-0.0324843234230041\\
9.9	-0.0150484465300324\\
10	-0.0112421816444037\\
10.1	0.0217219336789124\\
10.2	0.0108659370709517\\
10.3	-0.0345196397364389\\
10.4	-0.0282821064966628\\
10.5	-0.0559895182033247\\
10.6	-0.0172283180390978\\
10.7	-0.00508049059374887\\
10.8	0.0566851586961669\\
10.9	0.00554849274930684\\
11	-0.0223250353404863\\
11.1	-0.0418895264852917\\
11.2	-0.029119220435937\\
11.3	0.019359489985014\\
11.4	0.0661976048712634\\
11.5	0.0283452735357097\\
11.6	-0.0194329584047658\\
11.7	0.00212759572335512\\
11.8	0.0677593682916472\\
11.9	0.0287119299871931\\
12	0.0696375620355728\\
12.1	0.000829655544237778\\
12.2	-0.0491607335129478\\
12.3	0.0212978266709225\\
12.4	-0.0501190349873132\\
12.5	0.00418054267318893\\
12.6	-0.0118975441682616\\
12.7	0.000189461030241932\\
12.8	0.0460106424315719\\
12.9	0.0197299115284867\\
13	0.0294192339544133\\
13.1	0.0732779197437885\\
13.2	-0.0252131659744254\\
13.3	-0.0244522315277357\\
13.4	-0.00880551212333014\\
13.5	-0.0285860988833463\\
13.6	0.0437777442516871\\
13.7	0.0467115826296249\\
13.8	0.0808930435104449\\
13.9	0.0648988753872661\\
14	0.0111272658949668\\
14.1	0.00132706219376029\\
14.2	-0.00545045122927418\\
14.3	0.0563065600576231\\
14.4	0.048576064340805\\
14.5	0.0294207351939422\\
14.6	0.0246936821106659\\
14.7	0.0274966937013612\\
14.8	-0.0211586076663104\\
14.9	0.0232826753727235\\
15	0.0225230917717345\\
15.1	0.0720713459486295\\
15.2	-0.0241255407357617\\
15.3	-0.042070019737375\\
15.4	0.0273658097147554\\
15.5	0.075573384139274\\
15.6	-0.0099988400031964\\
15.7	0.064555099607085\\
15.8	-0.00568321810568145\\
15.9	0.0529860674355538\\
16	-0.00147279365098666\\
16.1	-0.0183639151232919\\
16.2	-0.0627875144955316\\
16.3	0.0330519291983881\\
16.4	0.046320916315346\\
16.5	-0.00305554179046722\\
16.6	-0.0282712610162391\\
16.7	0.0273094291848931\\
16.8	-0.00386938501999847\\
16.9	0.0224141497717309\\
17	0.0713016533321242\\
17.1	-0.0289866396531424\\
17.2	-0.0749508994504683\\
17.3	0.00902503587964582\\
17.4	0.00457569707971305\\
17.5	-0.0397962383242719\\
17.6	0.029653950109059\\
17.7	-0.0150275680395632\\
17.8	0.0410439735982056\\
17.9	-0.00541973605562955\\
18	0.0442412998791808\\
18.1	-0.0300950292553996\\
18.2	0.0425931628350437\\
18.3	0.00491429889641218\\
18.4	-0.0323210279760838\\
18.5	-0.0586007489603075\\
18.6	-0.0165519503647359\\
18.7	0.0100227943818221\\
18.8	0.043541423553939\\
18.9	-0.015659338996312\\
19	-0.0730270470164237\\
19.1	-0.00839211647397464\\
19.2	-0.0236784376542352\\
19.3	0.0577269228838696\\
19.4	0.0313967065526282\\
19.5	-0.0521859857315942\\
19.6	-0.038162626304594\\
19.7	0.0548016648045873\\
19.8	0.0212807888102002\\
19.9	0.0129547981845546\\
20	-0.0566322654314191\\
20.1	-0.0580240201594685\\
20.2	-0.0739792757526628\\
20.3	-0.00104934542740995\\
20.4	0.0109101313689551\\
20.5	-0.0431029314394231\\
20.6	-0.0778652834985288\\
20.7	-0.0623210211412979\\
20.8	-0.0503762828207272\\
20.9	-0.0757108906238304\\
21	0.0995588522939729\\
21.1	0.149390396850869\\
21.2	0.172399243423887\\
21.3	0.14567703313149\\
21.4	0.24289004766976\\
21.5	0.306168067377621\\
21.6	0.386621107934521\\
21.7	0.365258894654504\\
21.8	0.397204326095187\\
21.9	0.432831463601285\\
22	0.398414915825222\\
22.1	0.489351413770285\\
22.2	0.621497164921416\\
22.3	0.710242478005356\\
22.4	0.747095008316736\\
22.5	0.779103300297299\\
22.6	0.709384147220136\\
22.7	0.852550017279887\\
22.8	0.888190543885054\\
22.9	0.877317271298419\\
23	0.898647534656242\\
23.1	0.909704567795715\\
23.2	0.992138446255295\\
23.3	1.14572040852108\\
23.4	1.04712795735276\\
23.5	1.21017291005503\\
23.6	1.25892216150632\\
23.7	1.30438382375055\\
23.8	1.32458292434978\\
23.9	1.32545119955643\\
24	1.45020838801996\\
24.1	1.54527477450592\\
24.2	1.61900409918543\\
24.3	1.66223990000352\\
24.4	1.53530296896325\\
24.5	1.6700041336132\\
24.6	1.76138678488893\\
24.7	1.79046035605236\\
24.8	1.81161433293964\\
24.9	1.91043835476752\\
25	1.83441659029547\\
25.1	1.89854387487144\\
25.2	1.9794232710097\\
25.3	2.23549344452311\\
25.4	2.14992898767607\\
25.5	2.20844555215305\\
25.6	2.20891184694767\\
25.7	2.34610913289361\\
25.8	2.46658748095075\\
25.9	2.44777146717593\\
26	2.64375443255197\\
26.1	2.63181668903228\\
26.2	2.74264807791565\\
26.3	2.7890341289356\\
26.4	2.86215841137557\\
26.5	3.06062549425143\\
26.6	2.85802404967307\\
26.7	3.02142570178304\\
26.8	2.98423765824907\\
26.9	3.01367111034035\\
27	3.02687736372249\\
27.1	2.87652454639328\\
27.2	2.99432987018935\\
27.3	2.98690679209832\\
27.4	3.10391651163486\\
27.5	2.98957978828292\\
27.6	3.10198815014502\\
27.7	2.98966260911794\\
27.8	3.02510209294439\\
27.9	3.09483995512328\\
28	3.07002437778791\\
28.1	2.9694999544935\\
28.2	3.02490161718827\\
28.3	2.92541929898344\\
28.4	3.02297530187735\\
28.5	3.0340346274488\\
28.6	3.08353684265282\\
28.7	2.88134066185633\\
28.8	3.06664429111808\\
28.9	2.94041420614798\\
29	2.90849136159059\\
29.1	3.03938594727936\\
29.2	3.05519755442807\\
29.3	2.87850804811167\\
29.4	2.99940563084071\\
29.5	3.05904853102989\\
29.6	3.05202620412549\\
29.7	3.03324035553732\\
29.8	3.10730201806592\\
29.9	3.04220433143794\\
30	3.09379973067212\\
30.1	3.00347695669933\\
30.2	3.05111115578491\\
30.3	2.97082119511107\\
30.4	2.98085152263978\\
30.5	2.93557102306968\\
30.6	3.01986575511526\\
30.7	3.04897431722383\\
30.8	3.05957897056322\\
30.9	2.9722405398686\\
31	3.03911120640077\\
31.1	3.0293908232768\\
31.2	2.95485027068361\\
31.3	3.11077194397776\\
31.4	2.88065860168614\\
31.5	3.04178575046959\\
31.6	2.97663120885134\\
31.7	3.12577483217423\\
31.8	2.94813854699293\\
31.9	2.89633070454551\\
32	2.90132265374277\\
32.1	3.10380115544967\\
32.2	2.86998473620145\\
32.3	3.01256375788152\\
32.4	2.98774312605971\\
32.5	2.95231925527765\\
32.6	3.01735455400863\\
32.7	2.97495291404884\\
32.8	2.89859643488137\\
32.9	3.0050992021545\\
33	3.04442073865869\\
33.1	3.07123492364231\\
33.2	2.94611321251929\\
33.3	2.89663390185227\\
33.4	3.01141323535729\\
33.5	2.97852630858223\\
33.6	3.07916365682156\\
33.7	2.90887953013497\\
33.8	3.0673395533069\\
33.9	3.08989457410198\\
34	2.97012475051778\\
34.1	2.99073158993789\\
34.2	2.93040189084627\\
34.3	3.01441295976276\\
34.4	2.90810188610476\\
34.5	2.92464468123699\\
34.6	2.96724831476453\\
34.7	2.93909898466413\\
34.8	3.10317599153474\\
34.9	2.85991793357741\\
35	3.13816421284674\\
};\addlegendentry{explicit}
\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0\\
5.4	0\\
5.5	0\\
5.6	0\\
5.7	0\\
5.8	0\\
5.9	0\\
6	0\\
6.1	0\\
6.2	0\\
6.3	0\\
6.4	0\\
6.5	0\\
6.6	0\\
6.7	0\\
6.8	0\\
6.9	0\\
7	0\\
7.1	0\\
7.2	0\\
7.3	0\\
7.4	0\\
7.5	0\\
7.6	0\\
7.7	0\\
7.8	0\\
7.9	0\\
8	0\\
8.1	0\\
8.2	0\\
8.3	0\\
8.4	0\\
8.5	0\\
8.6	0\\
8.7	0\\
8.8	0\\
8.9	0\\
9	0\\
9.1	0\\
9.2	0\\
9.3	0\\
9.4	0\\
9.5	0\\
9.6	0\\
9.7	0\\
9.8	0\\
9.9	0\\
10	0\\
10.1	0\\
10.2	0\\
10.3	0\\
10.4	0\\
10.5	0\\
10.6	0\\
10.7	0\\
10.8	0\\
10.9	0\\
11	0\\
11.1	0\\
11.2	0\\
11.3	0\\
11.4	0\\
11.5	0\\
11.6	0\\
11.7	0\\
11.8	0\\
11.9	0\\
12	0\\
12.1	0\\
12.2	0\\
12.3	0\\
12.4	0\\
12.5	0\\
12.6	0\\
12.7	0\\
12.8	0\\
12.9	0\\
13	0\\
13.1	0\\
13.2	0\\
13.3	0\\
13.4	0\\
13.5	0\\
13.6	0\\
13.7	0\\
13.8	0\\
13.9	0\\
14	0\\
14.1	0\\
14.2	0\\
14.3	0\\
14.4	0\\
14.5	0\\
14.6	0\\
14.7	0\\
14.8	0\\
14.9	0\\
15	0\\
15.1	0\\
15.2	0\\
15.3	0\\
15.4	0\\
15.5	0\\
15.6	0\\
15.7	0\\
15.8	0\\
15.9	0\\
16	0\\
16.1	0\\
16.2	0\\
16.3	0\\
16.4	0\\
16.5	0\\
16.6	0\\
16.7	0\\
16.8	0\\
16.9	0\\
17	0\\
17.1	0\\
17.2	0\\
17.3	0\\
17.4	0\\
17.5	0\\
17.6	0\\
17.7	0\\
17.8	0\\
17.9	0\\
18	0\\
18.1	0\\
18.2	0\\
18.3	0\\
18.4	0\\
18.5	0\\
18.6	0\\
18.7	0\\
18.8	0\\
18.9	0\\
19	0\\
19.1	0\\
19.2	0\\
19.3	0\\
19.4	0\\
19.5	0\\
19.6	0\\
19.7	0\\
19.8	0\\
19.9	3\\
20	3\\
20.1	3\\
20.2	3\\
20.3	3\\
20.4	3\\
20.5	3\\
20.6	3\\
20.7	3\\
20.8	3\\
20.9	3\\
21	3\\
21.1	3\\
21.2	3\\
21.3	3\\
21.4	3\\
21.5	3\\
21.6	3\\
21.7	3\\
21.8	3\\
21.9	3\\
22	3\\
22.1	3\\
22.2	3\\
22.3	3\\
22.4	3\\
22.5	3\\
22.6	3\\
22.7	3\\
22.8	3\\
22.9	3\\
23	3\\
23.1	3\\
23.2	3\\
23.3	3\\
23.4	3\\
23.5	3\\
23.6	3\\
23.7	3\\
23.8	3\\
23.9	3\\
24	3\\
24.1	3\\
24.2	3\\
24.3	3\\
24.4	3\\
24.5	3\\
24.6	3\\
24.7	3\\
24.8	3\\
24.9	3\\
25	3\\
25.1	3\\
25.2	3\\
25.3	3\\
25.4	3\\
25.5	3\\
25.6	3\\
25.7	3\\
25.8	3\\
25.9	3\\
26	3\\
26.1	3\\
26.2	3\\
26.3	3\\
26.4	3\\
26.5	3\\
26.6	3\\
26.7	3\\
26.8	3\\
26.9	3\\
27	3\\
27.1	3\\
27.2	3\\
27.3	3\\
27.4	3\\
27.5	3\\
27.6	3\\
27.7	3\\
27.8	3\\
27.9	3\\
28	3\\
28.1	3\\
28.2	3\\
28.3	3\\
28.4	3\\
28.5	3\\
28.6	3\\
28.7	3\\
28.8	3\\
28.9	3\\
29	3\\
29.1	3\\
29.2	3\\
29.3	3\\
29.4	3\\
29.5	3\\
29.6	3\\
29.7	3\\
29.8	3\\
29.9	3\\
30	3\\
30.1	3\\
30.2	3\\
30.3	3\\
30.4	3\\
30.5	3\\
30.6	3\\
30.7	3\\
30.8	3\\
30.9	3\\
31	3\\
31.1	3\\
31.2	3\\
31.3	3\\
31.4	3\\
31.5	3\\
31.6	3\\
31.7	3\\
31.8	3\\
31.9	3\\
32	3\\
32.1	3\\
32.2	3\\
32.3	3\\
32.4	3\\
32.5	3\\
32.6	3\\
32.7	3\\
32.8	3\\
32.9	3\\
33	3\\
33.1	3\\
33.2	3\\
33.3	3\\
33.4	3\\
33.5	3\\
33.6	3\\
33.7	3\\
33.8	3\\
33.9	3\\
34	3\\
34.1	3\\
34.2	3\\
34.3	3\\
34.4	3\\
34.5	3\\
34.6	3\\
34.7	3\\
34.8	3\\
34.9	3\\
};\addlegendentry{reference $\theta$}
\end{axis}
\end{tikzpicture}%

==> figures/scenario.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.929,0.694,0.125}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\breite,
height=\hohe,
at={(0\breite,0\hohe)},
scale only axis,
xmin=-110,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={longitudinal position relative to the slower vehicle},
ymin=-2,
ymax=5,
ytick = {0,3},
xtick = {0,-25,-50,-75,-100,-125},
ylabel style={font=\color{white!15!black}},
ylabel={lateral position},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend pos = north west
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-150	0\\
-148.611304516395	-0.0359072577120123\\
-147.222458549167	-0.0388114154009903\\
-145.833424150091	-0.0505363258766539\\
-144.44759968139	0.0963406187511965\\
-143.05884486987	0.0465473941470252\\
-141.674120979033	0.212345180600179\\
-140.287918028243	0.0862901629983204\\
-138.899415764284	0.0634443911062954\\
-137.510795079354	0.0509071693565498\\
-136.122134713198	0.0143122958685552\\
-134.733358602287	-0.0109617625714715\\
-133.344667629309	0.00841414460127497\\
-131.956292418339	0.0550124448253123\\
-130.567819869068	0.0174412512559298\\
-129.179499949316	-0.014088981704476\\
-127.790821961388	-0.0360956706132219\\
-126.40259270523	0.0237337653419446\\
-125.013687103504	-0.000602575731213348\\
-123.624519183838	-0.0142049365755172\\
-122.235604684376	-0.0306310297761254\\
-120.846762416866	-0.0391448766343721\\
-119.457986991577	0.00575423370058451\\
-118.068708417743	-0.0143072333612244\\
-116.679362955431	-0.0293869638587492\\
-115.290206107354	-0.0112465927192929\\
-113.900895902854	0.00143115512980693\\
-112.511603039128	-0.0100106692119523\\
-111.122291665427	-0.0218377313496788\\
-109.732842937128	0.00415461011164332\\
-108.343200739612	0.0104386498222495\\
-106.953629423438	0.0355923548641366\\
-105.564938879003	-0.037245768149206\\
-104.175775405386	-0.0226086659820374\\
-102.786686902051	-0.0256595073421843\\
-101.397586623621	-0.00751214121847364\\
-100.008702548127	0.022438173664218\\
-98.6199697507774	0.00845382298641683\\
-97.2311120908488	-0.0197106998290635\\
-95.842184055079	-0.0393104544653936\\
-94.4541671095523	-0.0139007062865653\\
-93.0858964766478	0.0596609984794736\\
-91.7370230054587	-0.0126357930497147\\
-90.4084127464683	0.0133401659636353\\
-89.1016276517257	0.00530334640121737\\
-87.8200375431088	-0.097158816266866\\
-86.5654695894754	0.0487968693980894\\
-85.3357078972723	-0.00753261919606937\\
-84.1356141225091	-0.107450231041941\\
-82.9641944408777	-0.0290235964122406\\
-81.8215913165768	0.027351497335427\\
-80.7066505111671	-0.0117125798962603\\
-79.6198495294869	-0.00872818818591982\\
-78.5629758409541	-0.0876478886018678\\
-77.534265484073	-0.0818612250953165\\
-76.5380211804361	0.0523048226151609\\
-75.5671295326716	0.0411052268684262\\
-74.6241777920489	-0.000471342787298157\\
-73.7098656472652	-0.0485108783453312\\
-72.8236021253834	-0.00916747170778652\\
-71.9647156489854	-0.0346286722541996\\
-71.1335956346355	-0.0468605585533559\\
-70.3320170517829	0.069457109769578\\
-69.5547932049851	0.050510918817516\\
-68.8066701318665	-0.053724418634258\\
-68.0855021281111	0.0497660869089205\\
-67.3884822367013	0.0192993120251256\\
-66.7171030676779	0.0369601658426492\\
-66.0712373726202	0.0428017899145603\\
-65.4516378584162	-0.0174417777726886\\
-64.8559851601248	-0.0544863222838401\\
-64.2866663108493	0.00988896023621687\\
-63.7402275340397	-0.0660452095209314\\
-63.2163652021339	-0.00829906333180272\\
-62.7150886878207	-0.0316481774384213\\
-62.2365922916185	0.0585469051948186\\
-61.7779803449027	0.0329208633690129\\
-61.3410311846764	0.00415483037115432\\
-60.924043203999	0.0711901173742018\\
-60.5263308790654	0.0170463713401219\\
-60.148702503941	0.0506151454808202\\
-59.7917477406356	0.0344767635126153\\
-59.4546018436772	0.0890365670122806\\
-59.1362226507147	0.0842613646239534\\
-58.8364713405182	0.0516845585750247\\
-58.5553414521335	0.0347155991106826\\
-58.2915629476686	0.0488198781553653\\
-58.0462027849728	0.0264278844643422\\
-57.8184097485097	0.0300000133432706\\
-57.6087354919141	0.0332950018241712\\
-57.4160337828214	0.011079425022489\\
-57.239252990949	0.019412572908115\\
-57.0777930073519	0.0298713868241307\\
-56.930542649579	0.0344821174233537\\
-56.7976567723323	0.0119371590123592\\
-56.6768793858349	0.0218474163388144\\
-56.5687568929894	-0.0361807822050087\\
-56.4713110043169	-0.0463811484145319\\
-56.384142657167	-0.040612223931337\\
-56.3044486781836	-0.0325262546137312\\
-56.2327043365686	-0.0407948509813432\\
-56.1678924633672	-0.0205730168558095\\
-56.1098661576959	-0.0257363315455028\\
-56.0561825592899	-0.0192427450826227\\
-56.008864778395	-0.0136355652297574\\
-55.9660583377209	-0.00262819726996111\\
-55.9264063150815	-0.00343233506602802\\
-55.890332438792	0.00425974746667077\\
-55.8572270484121	-0.00320479298911397\\
-55.8282448188322	-0.0168146209505291\\
-55.8008895861439	-0.0237236786851101\\
-55.7769270303136	-0.0311344460530045\\
-55.754524139734	-0.0254787770169339\\
-55.7344827329277	-0.0237931905311357\\
-55.7171274613285	-0.0149457519624951\\
-55.7020418736661	-0.0274627563391792\\
-55.6892730932772	-0.0275485355794897\\
-55.6789484801874	-0.0316521382013365\\
-55.6689750865896	-0.0265471627238471\\
-55.6605843874718	-0.0130366900923054\\
-55.6543146944387	-0.0252216877794244\\
-55.6488229018109	-0.0059431332290984\\
-55.6429721423494	0.00624529713992532\\
-55.6382097058673	0.0100803249549265\\
-55.6338792293139	0.0235933638858935\\
-55.6302608973121	0.015692519857355\\
-55.6285356108922	0.0145596296520095\\
-55.6273358714061	0.027894113590675\\
-55.626872500893	0.0386545530281287\\
-55.6279685454522	0.0336276249493283\\
-55.6298437449472	0.0133085793317518\\
-55.6301211210759	0.0159125219554401\\
-55.6297583242892	0.0105869355403994\\
-55.6306112852527	0.00596348228498788\\
-55.6322750770904	-0.0086558185813071\\
-55.6321137741112	0.00368494604514747\\
-55.6307273277238	0.0193395127946565\\
-55.6296768612552	0.00565559423189552\\
-55.628608914382	-0.00531424416303054\\
-55.6272008473325	0.00568128289021023\\
-55.626168393978	-0.0072579622321886\\
-55.6251599460307	0.00373414121756286\\
-55.6232740558463	0.00183388795190666\\
-55.6219136806944	-0.00927016334400551\\
-55.619901271757	-0.00523985240733907\\
-55.6175887172508	-0.0146979176633898\\
-55.6169279931077	-0.0124725042144213\\
-55.6154752122857	-0.0117474783353685\\
-55.6155437551243	-0.00603453163519378\\
-55.6148516240081	-0.0147718742664278\\
-55.6143647029733	-0.0113240455246821\\
-55.6146167404825	0.00332061497244908\\
-55.6143623393011	-0.00527266687930417\\
-55.6137103866068	-0.00647817430214626\\
-55.6132719441209	-0.0185324467065815\\
-55.6120712106728	-0.0125822501126842\\
-55.6104769647832	-0.0171753047606338\\
-55.6087338735036	-0.0174158806700484\\
-55.6073885919494	-0.00181283084862723\\
-55.6072038469941	0.0133282586057491\\
-55.6068364690288	0.00331412129005978\\
-55.6055878862117	0.018612887788162\\
-55.6050712036339	0.0100942362317311\\
-55.6054114787813	0.0231426489946126\\
-55.6061641170557	0.0192792044662564\\
-55.6061929178849	0.0101072305035727\\
-55.6060362771796	0.0023346313593855\\
-55.606879310996	-0.00280901302809885\\
-55.606823838582	-0.0190969396307395\\
-55.6078913975159	-0.00166399178827995\\
-55.6101835169447	0.00184768148832695\\
-55.6108954756383	0.00474163298660992\\
-55.6115189828599	-0.00761087601537867\\
-55.6112298020978	-0.00345580203682332\\
-55.6120329097015	-0.0128327409635753\\
-55.6130218352188	-0.0207671373184143\\
-55.6150491574629	-0.000784503031368788\\
-55.6163956075387	-0.0121760159227025\\
-55.6165211337927	-0.0250233515853014\\
-55.6166349132035	-0.0331407566988517\\
-55.6171104871799	-0.0124365513317395\\
-55.617737936029	0.00453043967401617\\
-55.619175660838	0.0197007233693094\\
-55.6193422927319	0.0101834811783901\\
-55.619573361178	-0.00357998005731689\\
-55.6205409465254	-0.000304254407220487\\
-55.6217209908022	-0.0146502168025942\\
-55.6231189419416	-0.0280888216090854\\
-55.624941032769	-0.00917072264694251\\
-55.6274106277911	0.00296355612626773\\
-55.6297280972538	-0.0115325295359449\\
-55.6312696223937	-0.0235637245340906\\
-55.6330752699239	-0.0145455490655068\\
-55.6344559072925	-0.0141356771057261\\
-55.6355018655593	-0.00498575300453663\\
-55.6362150919471	0.0124719671676108\\
-55.6362818965372	-0.00442337827942609\\
-55.6367686125665	0.0126321864429833\\
-55.6378845856959	0.0139615823907582\\
-55.6394548658641	0.0036684608316275\\
-55.6406565035621	-0.0365915022737591\\
-55.6498996868098	0.103289797417742\\
-55.6352707620065	0.153531785843685\\
-55.6077278097578	0.319908544188729\\
-55.5532270288247	0.287330028973767\\
-55.4774018958282	0.314990360087464\\
-55.3825900144083	0.438805089214055\\
-55.2600286577094	0.391947214699896\\
-55.1115172497272	0.475248496882179\\
-54.9314842236446	0.505473236947212\\
-54.7178883418811	0.545285631371919\\
-54.4706190162	0.716710241307207\\
-54.1882013205561	0.849630262924793\\
-53.8693862738054	0.891963243339342\\
-53.5179730935313	0.978079056092864\\
-53.1307623784548	1.01585401696185\\
-52.708395248159	1.07727375554062\\
-52.2488253589996	1.03996048766745\\
-51.7521389657971	1.11471725798911\\
-51.2197515640188	1.25887954505916\\
-50.6435631280145	1.25152113117854\\
-50.0302364894687	1.31655291129196\\
-49.3862248487887	1.48889480917564\\
-48.7003151742125	1.45696543023314\\
-47.9781402755626	1.50227311729519\\
-47.2197909942283	1.57941810040771\\
-46.4276024628392	1.73652029047684\\
-45.5939499306716	1.82484007707675\\
-44.7204905291807	1.79293646417431\\
-43.8102828313723	1.8191935576577\\
-42.8664103865738	1.93826168367028\\
-41.8857198715873	2.01823556260681\\
-40.8682343797431	2.03949583905182\\
-39.8178734847334	2.18032343587665\\
-38.7282493297428	2.23117954923748\\
-37.6047924059475	2.36689338988003\\
-36.4457583437652	2.47422059561514\\
-35.252095286795	2.42803065492446\\
-34.028005183469	2.53660038835233\\
-32.7764593415808	2.72447741879536\\
-31.4907395899057	2.78862914740063\\
-30.1827636278329	2.94272820978945\\
-28.8498482429326	2.99780207363376\\
-27.4980143296348	2.87505214123141\\
-26.1252760162891	2.9021691663269\\
-24.73665567971	3.04138069525559\\
-23.3312089184216	2.900212202525\\
-21.9087403036657	3.03600036328562\\
-20.4678417700835	2.98943500994727\\
-19.0127122237263	2.88217543976107\\
-17.5434807276412	2.96779970571819\\
-16.0622503683547	3.07487314458774\\
-14.572131999163	2.98428816422647\\
-13.0764041054124	2.97055108013543\\
-11.5784350473321	2.96265002295526\\
-10.0802232199749	3.0313313022604\\
-8.58142283118809	2.9670271158915\\
-7.08181136797168	2.97452149553189\\
-5.58228105800993	3.04232598576577\\
-4.08246947366831	2.98287661083403\\
-2.58238993374596	3.04095863610771\\
-1.08236233013372	2.95426797599238\\
0.418868403924193	2.93348946285053\\
1.92061029150943	2.93074658834792\\
3.42239428147377	2.92600962511467\\
4.92358423268911	3.01410219511604\\
6.42505778136479	2.93959630447971\\
7.92603741715448	3.04856709450497\\
9.42897257590505	3.00737975118392\\
10.9320733594074	3.04530159716606\\
12.4355440525003	3.07140926752213\\
13.939464891023	3.06511849297051\\
15.442777238071	3.00512150338061\\
16.9462651577428	2.98151035500243\\
18.4497733900608	3.01221556925389\\
19.9536188604496	3.04386534718046\\
21.4576314234663	3.03550608817687\\
22.9617127907272	3.0688443791627\\
24.4650245167029	2.97742511138588\\
25.9695853820381	2.9633978977301\\
27.4736981387512	3.01850898008447\\
28.9782822783478	3.03734180273885\\
30.4824353123697	2.96912581017944\\
31.9842775866895	3.11325112104003\\
33.4865835731097	2.98099775139321\\
34.9913054165866	3.02166347663313\\
36.4960690295683	3.00063195196602\\
37.9994308633095	3.09087180040294\\
39.4994183388912	2.91998242081066\\
41.0016408118934	3.03129604994159\\
42.5058838767237	3.03749416511248\\
44.009829774995	2.98854442621785\\
45.5137217766505	2.95703736083851\\
47.0174591311152	2.99065843273148\\
48.521434756046	2.9903052375285\\
50.0246454045423	3.05992000555442\\
51.5280646839241	3.0197374684284\\
53.0320119026456	3.02806983857103\\
54.5357662024427	2.99311651804408\\
56.0394781263112	2.97502161160911\\
57.5431550264116	2.98172485969979\\
59.0469020977295	2.9552445479499\\
60.5505609146492	2.99129856260191\\
62.0539825237056	2.92302458392687\\
63.5582370411923	2.94116735342828\\
65.0628038518275	2.94552220738426\\
66.5671108677631	2.99003525399773\\
68.071724268416	3.02657602639456\\
69.5733540667727	2.88455173928296\\
71.0751049018693	3.01726783075089\\
72.5787893799883	2.94889082201558\\
74.0833050086826	2.93526757841454\\
75.587764262904	2.92069050523229\\
77.0917681855761	2.97316793545744\\
78.5952968899576	3.0378975051752\\
80.0994841550586	3.05986032144271\\
81.6030262815649	3.00105931879295\\
83.1068124245827	2.96736443920691\\
84.6104292751927	2.90435450530364\\
86.1148054742595	2.92122239479401\\
87.619475808264	2.92403976495579\\
89.1239966478358	2.92863362064272\\
90.6282888070897	2.91395579677704\\
92.1294761933869	3.06451524968937\\
93.632383543143	2.95290824622959\\
95.1366030473085	2.92487482593694\\
96.6369209560158	3.08788065453605\\
98.1404488044108	3.0272613059414\\
99.6442919170029	3.047054498\\
101.147806667139	3.07031443805331\\
102.650390998717	2.99379625885493\\
104.153430247674	2.93391852505076\\
105.656687839869	2.98865960588134\\
107.159857778991	2.94190843259288\\
108.663582610221	2.94114160938784\\
110.167123749234	2.96593587387867\\
111.670043121263	3.04058789706544\\
113.174075469302	3.04790473519958\\
114.678312665324	3.04795283573189\\
116.181871839904	2.99829636150195\\
117.685528820473	3.03502934346322\\
119.188924049242	3.07968159912074\\
120.692013346884	3.0024981289686\\
122.195682475139	3.01705857070571\\
123.698583593727	2.94964784203183\\
125.201988203384	3.00648849089822\\
126.705552066293	2.99321439332696\\
128.208665300376	2.94795522701305\\
129.711892632608	2.92122522096773\\
131.21316203737	3.03890898731123\\
132.716615794668	3.05432444793201\\
};\addlegendentry{optimization}
\addplot [color=mycolor3]
table[row sep=crcr]{%
-150	0\\
-148.611364603554	0.0411082152298135\\
-147.225044149569	-0.0809213535901453\\
-145.840254104851	0.083177116795022\\
-144.456645788437	-0.110377863132048\\
-143.074836612623	0.107449694577849\\
-141.686349587894	0.0638667442706422\\
-140.299685828803	-0.0681648511932297\\
-138.915923148909	0.128417249709107\\
-137.528367928146	0.000998956496852749\\
-136.140324916248	0.10584570597236\\
-134.753211973378	-0.0359260393447113\\
-133.36531946988	0.0851883891685273\\
-131.977487872252	-0.0264709747738533\\
-130.588838784633	0.027593524593037\\
-129.202535640186	-0.121292321887578\\
-127.820358376601	0.108122753210829\\
-126.436356910619	-0.0891350360454474\\
-125.046924637922	-0.0444396868388048\\
-123.658435205643	0.0441132373580372\\
-122.272594868118	-0.110625436493899\\
-120.890187831198	0.108263469219409\\
-119.509214785143	-0.129802108219399\\
-118.128223732443	0.102224972900998\\
-116.74376043957	-0.0681827983146119\\
-115.358768670327	0.0949912372610484\\
-113.975046276322	-0.0799999500504704\\
-112.588868825986	0.0421016197041294\\
-111.200888263716	-0.0298308000601999\\
-109.811707002954	-0.0378573780147051\\
-108.422542075313	-0.0844705802742277\\
-107.039847235789	0.12297259564613\\
-105.651703107447	0.0633416569494671\\
-104.262928789625	0.018324995217537\\
-102.874036103307	-0.042306508403866\\
-101.484449771291	-0.0717664890622092\\
-100.097622113226	0.0604189881536268\\
-98.7118817439275	-0.0888242704066694\\
-97.3240474674387	0.00933474815369333\\
-95.9350446802027	-0.0583136104471503\\
-94.5463860423237	-0.101507509981498\\
-93.1647230948684	0.035862849636842\\
-91.7843544095451	0.0259964361038595\\
-90.4099102843641	0.0179277375422271\\
-89.044654896812	-0.109126366804616\\
-87.6940594828023	0.124406046371641\\
-86.3538297075076	-0.0902096930341138\\
-85.0281989262596	0.099274514690364\\
-83.718421209379	0.0851987052502574\\
-82.4374250890687	-0.030957701799806\\
-81.1865446343364	-0.0540496710669565\\
-79.9555538487795	0.0574616777001467\\
-78.7443414454323	-0.000941109392379555\\
-77.5579729221675	-0.0193633711214204\\
-76.4014294076825	-0.0504547178708883\\
-75.2771723371501	0.000772077420233372\\
-74.1851187244479	0.0679400188322536\\
-73.1232589209165	0.00401070087428387\\
-72.0834249553602	-0.0189532140780881\\
-71.072895408804	0.0961108998836606\\
-70.0918419723471	-0.00880406910212353\\
-69.1424628345407	0.0795756708701538\\
-68.2249353802869	0.0208932311686813\\
-67.335910884819	0.0871574177135574\\
-66.4738631619446	-0.013732975502699\\
-65.6391938833225	0.0802936387231092\\
-64.8342561370506	-0.0243267414125954\\
-64.0602403671865	0.016073123923944\\
-63.3187568283358	-0.000216099367731103\\
-62.6086194775013	0.022505088435964\\
-61.9225657746286	-0.0388902657205149\\
-61.2631424814711	0.00260056350100427\\
-60.6331383045064	-0.0256685821122527\\
-60.0367090984788	0.0756817509361516\\
-59.4709963960273	0.0932689447646362\\
-58.9414109696969	-0.0553493617320327\\
-58.4367459871897	0.027695055232903\\
-57.9583036467346	-0.00735239489508987\\
-57.5096237684207	-0.0513458241825254\\
-57.0920754377889	-0.0914422342496065\\
-56.7090190948329	0.0182471283560546\\
-56.3549746277812	-0.0366993860796131\\
-56.0302271432479	0.0657377601471693\\
-55.7284660164754	0.0165476439476762\\
-55.4536893985567	0.0732948061967515\\
-55.207976213053	0.0469408248167248\\
-54.9923121691616	0.00178489808559661\\
-54.8020724697829	-0.021390130727381\\
-54.6359878053306	-0.0119978107875382\\
-54.4894028370483	-0.0293375263765798\\
-54.3634830018832	-0.0313084955527589\\
-54.2569809443636	-0.00167419333901333\\
-54.1677276526393	-0.0376857529882909\\
-54.0975199523204	0.0443907940792594\\
-54.0395190920058	-0.00969243449185694\\
-53.9913165197949	-0.0014844177605444\\
-53.952783948451	-0.0232082028089494\\
-53.9263931489141	0.0168195616670537\\
-53.9056129553217	-0.0324843234230041\\
-53.8915877844472	-0.0150484465300324\\
-53.8805845211913	-0.0112421816444037\\
-53.8744938090605	0.0217219336789124\\
-53.8688413165384	0.0108659370709517\\
-53.865022172174	-0.0345196397364389\\
-53.8651936871488	-0.0282821064966628\\
-53.8668583257636	-0.0559895182033247\\
-53.8699178280296	-0.0172283180390978\\
-53.871412129242	-0.00508049059374887\\
-53.87306638618	0.0566851586961669\\
-53.872749353213	0.00554849274930684\\
-53.8733434974397	-0.0223250353404863\\
-53.8734092179004	-0.0418895264852917\\
-53.8752199936507	-0.029119220435937\\
-53.878256523958	0.019359489985014\\
-53.8782958424708	0.0661976048712634\\
-53.8773803825118	0.0283452735357097\\
-53.8796795028032	-0.0194329584047658\\
-53.8809242316721	0.00212759572335512\\
-53.8847004388899	0.0677593682916472\\
-53.885162387449	0.0287119299871931\\
-53.8832402647844	0.0696375620355728\\
-53.8826900071344	0.000829655544237778\\
-53.8792857530748	-0.0491607335129478\\
-53.8756506265969	0.0212978266709225\\
-53.8727167804492	-0.0501190349873132\\
-53.8707079079436	0.00418054267318893\\
-53.8664207697618	-0.0118975441682616\\
-53.8627804718022	0.000189461030241932\\
-53.8615884862311	0.0460106424315719\\
-53.8580586983952	0.0197299115284867\\
-53.8550207610925	0.0294192339544133\\
-53.8547539216438	0.0732779197437885\\
-53.8597047356968	-0.0252131659744254\\
-53.8634639650716	-0.0244522315277357\\
-53.865395742463	-0.00880551212333014\\
-53.868454809906	-0.0285860988833463\\
-53.8704501896279	0.0437777442516871\\
-53.8711113287766	0.0467115826296249\\
-53.8727012834162	0.0808930435104449\\
-53.8756240655562	0.0648988753872661\\
-53.8770658663915	0.0111272658949668\\
-53.8781158646646	0.00132706219376029\\
-53.8780068980948	-0.00545045122927418\\
-53.8792591399881	0.0563065600576231\\
-53.8783706106237	0.048576064340805\\
-53.8755202673173	0.0294207351939422\\
-53.8731585884649	0.0246936821106659\\
-53.8733341123745	0.0274966937013612\\
-53.8745764308684	-0.0211586076663104\\
-53.8787773468752	0.0232826753727235\\
-53.8799977606687	0.0225230917717345\\
-53.8818879764371	0.0720713459486295\\
-53.8892550970114	-0.0241255407357617\\
-53.8937259497657	-0.042070019737375\\
-53.8976728540475	0.0273658097147554\\
-53.9010299592928	0.075573384139274\\
-53.9040647480992	-0.0099988400031964\\
-53.9055437382279	0.064555099607085\\
-53.9057905260095	-0.00568321810568145\\
-53.9067848215496	0.0529860674355538\\
-53.9046040066175	-0.00147279365098666\\
-53.9026607093021	-0.0183639151232919\\
-53.9000805581443	-0.0627875144955316\\
-53.8992221024737	0.0330519291983881\\
-53.8938783423345	0.046320916315346\\
-53.892063313622	-0.00305554179046722\\
-53.8891023668792	-0.0282712610162391\\
-53.8882223483594	0.0273094291848931\\
-53.8849486548345	-0.00386938501999847\\
-53.8838886663066	0.0224141497717309\\
-53.8871669871165	0.0713016533321242\\
-53.8899010020688	-0.0289866396531424\\
-53.890208265054	-0.0749508994504683\\
-53.8922257688226	0.00902503587964582\\
-53.8887900179602	0.00457569707971305\\
-53.8890694211643	-0.0397962383242719\\
-53.8899399117602	0.029653950109059\\
-53.8937250359735	-0.0150275680395632\\
-53.8967374733459	0.0410439735982056\\
-53.8991830189695	-0.00541973605562955\\
-53.9004225495292	0.0442412998791808\\
-53.900201652314	-0.0300950292553996\\
-53.8981685545683	0.0425931628350437\\
-53.8945601114424	0.00491429889641218\\
-53.8915659210211	-0.0323210279760838\\
-53.8864477748151	-0.0586007489603075\\
-53.8815742094085	-0.0165519503647359\\
-53.8784957617207	0.0100227943818221\\
-53.8756342073177	0.043541423553939\\
-53.8726198095325	-0.015659338996312\\
-53.8697027480063	-0.0730270470164237\\
-53.8682375339957	-0.00839211647397464\\
-53.8636390360772	-0.0236784376542352\\
-53.8612043847202	0.0577269228838696\\
-53.8588145380507	0.0313967065526282\\
-53.8558398288734	-0.0521859857315942\\
-53.8532863756106	-0.038162626304594\\
-53.8548646145481	0.0548016648045873\\
-53.8572580510469	0.0212807888102002\\
-53.8598191170892	0.0129547981845546\\
-53.8637479327213	-0.0566322654314191\\
-53.8688816609728	-0.0580240201594685\\
-53.8768528374668	-0.0739792757526628\\
-53.8838010379702	-0.00104934542740995\\
-53.8857773310973	0.0109101313689551\\
-53.886413082406	-0.0431029314394231\\
-53.8842831231241	-0.0778652834985288\\
-53.8757617012852	-0.0623210211412979\\
-53.8614398357784	-0.0503762828207272\\
-53.8369718049387	-0.0757108906238304\\
-53.8123339352314	0.0995588522939729\\
-53.7489162857835	0.149390396850869\\
-53.6671274594839	0.172399243423887\\
-53.5642685077507	0.14567703313149\\
-53.4384880293907	0.24289004766976\\
-53.2825076244699	0.306168067377621\\
-53.0950770455563	0.386621107934521\\
-52.8741532617609	0.365258894654504\\
-52.624864873757	0.397204326095187\\
-52.3525016058616	0.432831463601285\\
-52.0536128349299	0.398414915825222\\
-51.7265004213575	0.489351413770285\\
-51.3688357603106	0.621497164921416\\
-50.9770096040246	0.710242478005356\\
-50.554952254382	0.747095008316736\\
-50.1093759678497	0.779103300297299\\
-49.6366296343215	0.709384147220136\\
-49.1363274352998	0.852550017279887\\
-48.6007998750868	0.888190543885054\\
-48.0327021596131	0.877317271298419\\
-47.4358779937385	0.898647534656242\\
-46.8151587448343	0.909704567795715\\
-46.1689009296257	0.992138446255295\\
-45.4964815899896	1.14572040852108\\
-44.789516457157	1.04712795735276\\
-44.0538469214771	1.21017291005503\\
-43.2831150554774	1.25892216150632\\
-42.4874174644572	1.30438382375055\\
-41.6629317813971	1.32458292434978\\
-40.8060131746078	1.32545119955643\\
-39.9197208716704	1.45020838801996\\
-39.0002697843698	1.54527477450592\\
-38.0508876721341	1.61900409918543\\
-37.074752637195	1.66223990000352\\
-36.0727673085747	1.53530296896325\\
-35.0403428945682	1.6700041336132\\
-33.9750065690604	1.76138678488893\\
-32.875943717686	1.79046035605236\\
-31.7488487786347	1.81161433293964\\
-30.6016108657903	1.91043835476752\\
-29.4285981553121	1.83441659029547\\
-28.225726008421	1.89854387487144\\
-26.9918947404817	1.9794232710097\\
-25.7346985323845	2.23549344452311\\
-24.4401825419352	2.14992898767607\\
-23.1214510753664	2.20844555215305\\
-21.7772404854875	2.20891184694767\\
-20.4090913014292	2.34610913289361\\
-19.0125280579693	2.46658748095075\\
-17.5871161324533	2.44777146717593\\
-16.1452322836529	2.64375443255197\\
-14.6838822316544	2.63181668903228\\
-13.2106387679521	2.74264807791565\\
-11.7233298564979	2.7890341289356\\
-10.2268419928438	2.86215841137557\\
-8.72906692469041	3.06062549425143\\
-7.23096418485329	2.85802404967307\\
-5.73017609012197	3.02142570178304\\
-4.22548563190173	2.98423765824907\\
-2.72135542061676	3.01367111034035\\
-1.21670152472052	3.02687736372249\\
0.284769959200617	2.87652454639328\\
1.7869086300019	2.99432987018935\\
3.29120984079236	2.98690679209832\\
4.79322560585172	3.10391651163486\\
6.29515867856367	2.98957978828292\\
7.79751491573984	3.10198815014502\\
9.29927717740713	2.98966260911794\\
10.8022290314693	3.02510209294439\\
12.3048546084564	3.09483995512328\\
13.8078213388051	3.07002437778791\\
15.3099512381732	2.9694999544935\\
16.8127139977723	3.02490161718827\\
18.3145666047499	2.92541929898344\\
19.8165497454438	3.02297530187735\\
21.3200786402965	3.0340346274488\\
22.8230902029397	3.08353684265282\\
24.320633911989	2.88134066185633\\
25.8194805821494	3.06664429111808\\
27.3209342241408	2.94041420614798\\
28.8245036344335	2.90849136159059\\
30.3258670293876	3.03938594727936\\
31.8299854002897	3.05519755442807\\
33.3296802020503	2.87850804811167\\
34.832098912658	2.99940563084071\\
36.3363935804194	3.05904853102989\\
37.8407221399201	3.05202620412549\\
39.3451050909603	3.03324035553732\\
40.8481819927065	3.10730201806592\\
42.351337287368	3.04220433143794\\
43.8545644514697	3.09379973067212\\
45.3565061714502	3.00347695669933\\
46.8590635755266	3.05111115578491\\
48.361762547222	2.97082119511107\\
49.8658736353767	2.98085152263978\\
51.3694307409404	2.93557102306968\\
52.8722683372685	3.01986575511526\\
54.3761617996706	3.04897431722383\\
55.8798150284756	3.05957897056322\\
57.3828607156397	2.9722405398686\\
58.8861481546495	3.03911120640077\\
60.3899751924056	3.0293908232768\\
61.8927610464426	2.95485027068361\\
63.3929685361068	3.11077194397776\\
64.8888392952138	2.88065860168614\\
66.3882117350396	3.04178575046959\\
67.8904184538164	2.97663120885134\\
69.3896824871144	3.12577483217423\\
70.8880268187752	2.94813854699293\\
72.3903207434	2.89633070454551\\
73.8928617741709	2.90132265374277\\
75.389569344035	3.10380115544967\\
76.8851275217196	2.86998473620145\\
78.3861397528224	3.01256375788152\\
79.8896803284185	2.98774312605971\\
81.393284700889	2.95231925527765\\
82.8968136522665	3.01735455400863\\
84.4003297919443	2.97495291404884\\
85.9027119339635	2.89859643488137\\
87.4039860769914	3.0050992021545\\
88.9075274041666	3.04442073865869\\
90.4108540430075	3.07123492364231\\
91.9115975922336	2.94611321251929\\
93.4147773742123	2.89663390185227\\
94.916862863867	3.01141323535729\\
96.4212151279613	2.97852630858223\\
97.9241338988238	3.07916365682156\\
99.4237921988007	2.90887953013497\\
100.923940828134	3.0673395533069\\
102.428308407975	3.08989457410198\\
103.930265039915	2.97012475051778\\
105.43433508691	2.99073158993789\\
106.937666503821	2.93040189084627\\
108.440900037467	3.01441295976276\\
109.94389746448	2.90810188610476\\
111.447814970715	2.92464468123699\\
112.951324022647	2.96724831476453\\
114.455232665445	2.93909898466413\\
115.955640886163	3.10317599153474\\
117.450781385069	2.85991793357741\\
118.94317663706	3.13816421284674\\
};\addlegendentry{explicit}
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-150	-1.5\\
20	-1.5\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-150	4.5\\
20	4.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-150	1.5\\
20	1.5\\
};
\draw[draw=black] (axis cs:-4,-1.25) rectangle (axis cs:4,1.25);
\end{axis}

\begin{axis}[%
width=1.227\breite,
height=1.227\hohe,
at={(-0.16\breite,-0.135\hohe)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/schematic.tex <==
\begin{tikzpicture}[scale=1.0]
	\definecolor{mygreen}{rgb}{0.2,0.7,0.2}
	\clip (0.19,-1.01) rectangle (8.51,5.51);
	
	\draw[thick] (0.2,-1) rectangle (8.5,4.75);
	\node at (8.3,-0.8) {$\mathcal X$};
	\draw[thick] (0.6,-0.8) rectangle (8.1,4.55);
	\node at (6.8,-0.55) {$\mathcal X\ominus\setW$};
	\draw[thick] (1.5,0) -- (6.7,0) -- (7.7,1) -- (7.7,3.05) -- (7.2,3.75) -- (2,3.75) -- (1,2.75) -- (1,0.7) -- (1.5,0);
	\node at (6.75,0.65) {$\mathcal X\ominus\RPI$};
	\draw[red,dotted,thick] (1.25,2.5625) -- (4.5,0.125); % y = -0.75x + 3.5
	
	\node at (4.6,0.3) {$\bar{\mathcal{S}}$};
	
	\coordinate (theta) at (2,3.95);					
	\draw[dotted,rotate around={100:(theta)}] (theta) ellipse (2 and 1);
	\draw[dotted,rotate around={100:(theta)}] (theta) ellipse (4 and 2);
	\draw[dotted,rotate around={100:(theta)}] (theta) ellipse (6 and 3);
	\draw[dotted,rotate around={100:(theta)}] (theta) ellipse (8 and 4);
	\draw[dotted,rotate around={100:(theta)}] (theta) ellipse (10 and 5);
	
	\node at (1.75,2.1875) {\tiny$\times$};
	\node[inner sep = 0] at (1.6,2) {$\theta_{t-1}$};
	
	\coordinate (yt-1) at (8.3,4);
	\node[fill=white,inner sep = 1] at (8.15,4.3) {$\measx_{t}$};
	\node at (8.3,4) {\tiny$\times$};
			
	\node[inner sep = 0] (haty) at (3.9,0.3) {\tiny$\times$};
	\node[fill=white,inner sep = 0] at (3.6,0.1) {$\predx_t$};			
	\draw (yt-1) -- (7,2.25) -- (6,1.25) --node[midway,above,circle,draw, inner sep = 1,yshift=2] {\tiny{1}} (5,0.75) -- (haty.center) ;
%	\node[circle,draw, inner sep = 1] at (5.6,1.25) {\tiny{1}};
	\node[inner sep = 0] at (3.1408,1.1444) {\tiny$\times$};
	\node[fill=white,inner sep = 0] at (3.4,1.2) {$\ssstate_t$};		
	
	\coordinate (grad) at (2.5,1.05);
	\node[inner sep = 0] (ys) at (2.776,1.418) {\tiny$\times$};
	\draw[thick,->,blue,dashed] (haty) -- (grad);
	\draw[thick, dashed,blue] (grad) -- (ys.center);
	\node[fill=white,inner sep = 0,xshift=-3,yshift=3] at (ys.west) {$\estx_t$};
	\node[fill=white,inner sep = 0] at (2.5,0.5) {$-\gamma\nabla L_{K,t-1}$};
	
	\draw (yt-1) -- (6,5.5) -- (4.25,5) --node[circle,draw, inner sep = 1,midway,above,xshift=-4] {\tiny{2}} (3,3.5) -- (ys.center);
	\draw[dashed, gray] (haty) -- (ys);
		
	\coordinate (ytmeas) at (6.29,4.55); %beta = 0.71; 1-beta = 0.29								
	\draw[thick,mygreen] (yt-1) -- (ytmeas);
	\draw (ytmeas) -- (4.76,3.91) --node[circle,draw, inner sep = 1,pos=0.35,below,yshift=-3] {\tiny{3}} (3.58,2.7) -- (3.1,1.09);
	\draw[dashed, gray] (7,2.25) -- (6,5.5);
	\draw[dashed, gray] (6,1.25) -- (4.25,5);
	\draw[dashed, gray] (5,0.75) -- (3,3.5);
	\node[gray] at (3.6,3.3) {\footnotesize$1{-}\beta_t$};
	\node[gray] at (4.4,2) {\footnotesize$\beta_t$};
\end{tikzpicture}
\vspace{-3ex}

==> figures/velocity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.929,0.694,0.125}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\breite,
height=\hohe,
at={(0\breite,0\hohe)},
scale only axis,
xmin=0,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=60,
ymax=130,
ylabel style={font=\color{white!15!black}},
ylabel={Velocity [km/h]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend pos = south east
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	120\\
0.1	119.998500365112\\
0.2	120.005980689068\\
0.3	120.006224740464\\
0.4	120.008561578552\\
0.5	119.998593829185\\
0.6	119.989149979264\\
0.7	119.98890021453\\
0.8	119.991193505203\\
0.9	119.999005057235\\
1	119.999389461272\\
1.1	119.994902429656\\
1.2	119.993234397616\\
1.3	119.992635094558\\
1.4	119.984886347615\\
1.5	119.995022891905\\
1.6	119.995585121717\\
1.7	120.00379979397\\
1.8	120.011044150969\\
1.9	120.002378969901\\
2	119.998713057362\\
2.1	120.006801209771\\
2.2	120.016201681594\\
2.3	120.017664419445\\
2.4	120.011423369356\\
2.5	120.016035165723\\
2.6	120.015249949262\\
2.7	120.015964703873\\
2.8	120.023801800514\\
2.9	120.02733230365\\
3	120.027983262277\\
3.1	120.021507002461\\
3.2	120.011041871061\\
3.3	120.007236378242\\
3.4	120.009388262812\\
3.5	120.004670542352\\
3.6	119.995436784542\\
3.7	120.003159218973\\
3.8	120.003483657485\\
3.9	119.972097439164\\
4	119.28714218432\\
4.1	118.588009328389\\
4.2	117.833680021427\\
4.3	117.044621006731\\
4.4	116.195806603734\\
4.5	115.284250733838\\
4.6	114.28941272727\\
4.7	113.260509300524\\
4.8	112.206635035477\\
4.9	111.152242138376\\
5	110.146846915673\\
5.1	109.124888229193\\
5.2	108.084799834988\\
5.3	107.033775574457\\
5.4	105.974919157882\\
5.5	104.95287375808\\
5.6	103.957038249113\\
5.7	102.929767100329\\
5.8	101.915329173645\\
5.9	100.924075580271\\
6	99.9212908164144\\
6.1	98.9454761839411\\
6.2	97.9824324582403\\
6.3	97.0050367532731\\
6.4	96.0343439157111\\
6.5	95.0990411744631\\
6.6	94.1717963456358\\
6.7	93.2514021525671\\
6.8	92.3310571762881\\
6.9	91.4532211979722\\
7	90.5251484158635\\
7.1	89.7134534236614\\
7.2	88.8833581476945\\
7.3	88.0499668441166\\
7.4	87.2862852994953\\
7.5	86.5149488828279\\
7.6	85.7364241649238\\
7.7	85.0458138255132\\
7.8	84.3401702709984\\
7.9	83.6033561431797\\
8	82.8524084984986\\
8.1	82.1607333861552\\
8.2	81.4618323331168\\
8.3	80.7995586630214\\
8.4	80.1230047943008\\
8.5	79.4976476980257\\
8.6	78.83708722428\\
8.7	78.2006550477644\\
8.8	77.5483639589855\\
8.9	76.941418160875\\
9	76.3646977609791\\
9.1	75.8134943759785\\
9.2	75.3011958217119\\
9.3	74.7882956389245\\
9.4	74.3488419127174\\
9.5	73.9219331581031\\
9.6	73.5089692024832\\
9.7	73.1383553604773\\
9.8	72.869564669795\\
9.9	72.5834066820406\\
10	72.3368906911095\\
10.1	72.0891866460872\\
10.2	71.9329893971366\\
10.3	71.7037242461646\\
10.4	71.5421293109871\\
10.5	71.4274786814053\\
10.6	71.2991972957466\\
10.7	71.192301219143\\
10.8	71.0450497392862\\
10.9	70.9852241354378\\
11	70.8631542165029\\
11.1	70.8067967920106\\
11.2	70.7215166781111\\
11.3	70.6255079864014\\
11.4	70.5445203419595\\
11.5	70.4596761616689\\
11.6	70.3718411338731\\
11.7	70.3592821863347\\
11.8	70.3037476207361\\
11.9	70.2270789648804\\
12	70.2011352952446\\
12.1	70.2119984227532\\
12.2	70.1715835294371\\
12.3	70.1575837542226\\
12.4	70.1308367381169\\
12.5	70.0621221815728\\
12.6	70.0448355855466\\
12.7	70.0177529322297\\
12.8	69.9607764554664\\
12.9	69.9363183404021\\
13	69.9900772365063\\
13.1	70.0133231847394\\
13.2	69.9694913755287\\
13.3	69.9420836333807\\
13.4	70.0072165877956\\
13.5	70.0521790228091\\
13.6	70.0395492320457\\
13.7	70.0395594471716\\
13.8	70.0518087984943\\
13.9	70.0387173496088\\
14	70.037422044065\\
14.1	70.067925441437\\
14.2	70.0501141034895\\
14.3	70.0725969336549\\
14.4	70.0840790713422\\
14.5	70.0238318992421\\
14.6	70.0523049720922\\
14.7	69.9978346002156\\
14.8	70.0256231661471\\
14.9	70.017639174116\\
15	69.9929122220279\\
15.1	70.0098419387908\\
15.2	70.023483745409\\
15.3	70.0171287269585\\
15.4	70.0435539487611\\
15.5	70.0575879818481\\
15.6	70.0627518213596\\
15.7	70.0506822408163\\
15.8	70.0087728085852\\
15.9	70.0141537587948\\
16	70.0471142127472\\
16.1	70.0192721581399\\
16.2	69.9893264839117\\
16.3	69.9730432494884\\
16.4	69.9997419354799\\
16.5	70.0061982726354\\
16.6	69.969895805357\\
16.7	70.0044527818578\\
16.8	69.9643826839215\\
16.9	69.9175979928866\\
17	69.9744470435447\\
17.1	69.9789666751521\\
17.2	70.010570304727\\
17.3	69.9719024105\\
17.4	69.9649817556409\\
17.5	69.9307165889804\\
17.6	69.9527298869859\\
17.7	69.9970090655903\\
17.8	69.996513948368\\
17.9	69.9868484000767\\
18	69.9800775859058\\
18.1	69.950373866567\\
18.2	69.9948398112102\\
18.3	69.9934353294749\\
18.4	69.9652663095258\\
18.5	69.9594247184206\\
18.6	69.9513467456665\\
18.7	69.9377208393306\\
18.8	69.9124593276293\\
18.9	69.9185186570261\\
19	69.9458461134728\\
19.1	69.9357502448073\\
19.2	69.9502986109895\\
19.3	69.9631209335061\\
19.4	69.9771461462523\\
19.5	70.0002375520695\\
19.6	69.9851716767963\\
19.7	69.9598413368245\\
19.8	69.9444514787735\\
19.9	69.9717532858736\\
20	69.8490059080724\\
20.1	70.549830401295\\
20.2	71.243768231971\\
20.3	71.9715847562973\\
20.4	72.7365212272923\\
20.5	73.5484180580752\\
20.6	74.4313267415278\\
20.7	75.4060652848997\\
20.8	76.4889286286915\\
20.9	77.7026711694719\\
21	79.1426709087863\\
21.1	80.3097205146726\\
21.2	81.4915930940576\\
21.3	82.7089965080921\\
21.4	83.9506008247909\\
21.5	85.2339014790295\\
21.6	86.5549400449632\\
21.7	87.9219085906398\\
21.8	89.3168543572939\\
21.9	90.7431703571858\\
22	92.1095161796341\\
22.1	93.3907350766729\\
22.2	94.6997245539227\\
22.3	96.0121519063261\\
22.4	97.3402007045245\\
22.5	98.6809916890663\\
22.6	100.062019079326\\
22.7	101.451039932511\\
22.8	102.771824259092\\
22.9	104.067722978976\\
23	105.344208271968\\
23.1	106.632224524773\\
23.2	107.932127272154\\
23.3	109.241812320219\\
23.4	110.552460031962\\
23.5	111.792016572561\\
23.6	112.984107079573\\
23.7	114.134186567353\\
23.8	115.254277963186\\
23.9	116.308841998\\
24	117.218482280739\\
24.1	118.001611317809\\
24.2	118.748271779767\\
24.3	119.422569345127\\
24.4	120.094946133615\\
24.5	120.703118125125\\
24.6	121.307404542219\\
24.7	121.883875769784\\
24.8	122.445562936734\\
24.9	122.930986186012\\
25	123.384518909655\\
25.1	123.687258268123\\
25.2	123.847191544479\\
25.3	123.927212512806\\
25.4	123.960286881633\\
25.5	123.97842849829\\
25.6	123.98630621977\\
25.7	124.007117485313\\
25.8	124.011685863598\\
25.9	124.02049114843\\
26	124.040260547422\\
26.1	124.046561823909\\
26.2	124.062747248815\\
26.3	124.064340838894\\
26.4	124.083371446453\\
26.5	124.082041078439\\
26.6	124.097288272362\\
26.7	124.114522894803\\
26.8	124.119136276494\\
26.9	124.128503279143\\
27	124.141356756757\\
27.1	124.138036014456\\
27.2	124.12847544261\\
27.3	124.131218196324\\
27.4	124.143665720639\\
27.5	124.144817007945\\
27.6	124.152730390738\\
27.7	124.162847103213\\
27.8	124.165218032009\\
27.9	124.1639112841\\
28	124.166880012222\\
28.1	124.173795444943\\
28.2	124.174767453362\\
28.3	124.174325101597\\
28.4	124.178616157103\\
28.5	124.173798358521\\
28.6	124.163532187742\\
28.7	124.152066046248\\
28.8	124.144701935891\\
28.9	124.15295084461\\
29	124.154558814182\\
29.1	124.1452937292\\
29.2	124.140445346652\\
29.3	124.143123148662\\
29.4	124.140882569467\\
29.5	124.131523180452\\
29.6	124.142462277484\\
29.7	124.1415322262\\
29.8	124.135338468568\\
29.9	124.132602966953\\
30	124.138554903087\\
30.1	124.138502999398\\
30.2	124.147510607851\\
30.3	124.154880622484\\
30.4	124.16450415773\\
30.5	124.165393683757\\
30.6	124.173050538151\\
30.7	124.163987396487\\
30.8	124.154994275311\\
30.9	124.157045521376\\
31	124.163531231265\\
31.1	124.161642148446\\
31.2	124.158514922147\\
31.3	124.148904718799\\
31.4	124.15325920515\\
31.5	124.145565208651\\
31.6	124.14222758542\\
31.7	124.150930895844\\
31.8	124.159028147046\\
31.9	124.168173448221\\
32	124.16286036284\\
32.1	124.155642166845\\
32.2	124.161107972663\\
32.3	124.169685950288\\
32.4	124.15600387582\\
32.5	124.150208644706\\
32.6	124.146184711192\\
32.7	124.140397071294\\
32.8	124.129355381651\\
32.9	124.123606494335\\
33	124.128131341844\\
33.1	124.132917115162\\
33.2	124.125528681765\\
33.3	124.134096993816\\
33.4	124.130690257143\\
33.5	124.134192345124\\
33.6	124.145443971335\\
33.7	124.152539068895\\
33.8	124.14100192932\\
33.9	124.138694865437\\
34	124.132636876905\\
34.1	124.142314556271\\
34.2	124.13319533809\\
34.3	124.128165159802\\
34.4	124.139431975335\\
34.5	124.129218905396\\
34.6	124.122770800639\\
34.7	124.119914212404\\
34.8	124.118025466551\\
34.9	124.125575854548\\
35	124.135285766918\\
}; \addlegendentry{optimization}
\addplot [color=mycolor4]
table[row sep=crcr]{%
0	120\\
0.1	119.98798392949\\
0.2	119.997945178175\\
0.3	120.012352394532\\
0.4	120.001624741354\\
0.5	119.99579084571\\
0.6	120.014055888463\\
0.7	120.024276342828\\
0.8	120.039662273534\\
0.9	120.028910150311\\
1	120.044610512732\\
1.1	120.043338666832\\
1.2	120.029266175503\\
1.3	120.007151290202\\
1.4	120.026648120582\\
1.5	120.042825989155\\
1.6	120.034294295502\\
1.7	120.030347015161\\
1.8	120.027961915999\\
1.9	120.019598645042\\
2	120.025604181771\\
2.1	120.021412298178\\
2.2	120.006731996198\\
2.3	119.997593848999\\
2.4	120.003564788307\\
2.5	119.979506919192\\
2.6	119.982934182848\\
2.7	119.995245677108\\
2.8	120.010873256591\\
2.9	120.021668919471\\
3	120.009597441497\\
3.1	119.992392958199\\
3.2	120.006818417835\\
3.3	120.019986410978\\
3.4	120.029793489224\\
3.5	120.020171139955\\
3.6	120.006983793886\\
3.7	120.014069176555\\
3.8	120.02880897467\\
3.9	120.001786086605\\
4	119.841945301319\\
4.1	119.693799686593\\
4.2	119.480341597132\\
4.3	119.236954915247\\
4.4	118.918986178071\\
4.5	118.500411224871\\
4.6	117.920176117904\\
4.7	117.153093705446\\
4.8	116.191131569378\\
4.9	115.034700189316\\
5	114.386133295805\\
5.1	113.623100690019\\
5.2	112.711218018354\\
5.3	111.641177525478\\
5.4	110.488646075785\\
5.5	109.340670614817\\
5.6	108.251420485201\\
5.7	107.437203429926\\
5.8	106.459682063234\\
5.9	105.385626735482\\
6	104.226223049207\\
6.1	103.052644332195\\
6.2	102.032772087811\\
6.3	101.098981177052\\
6.4	100.10533982029\\
6.5	99.0493918180239\\
6.6	97.8753742231579\\
6.7	96.69518557527\\
6.8	95.5684451334301\\
6.9	94.7237230093188\\
7	93.7511380957486\\
7.1	92.6857376522136\\
7.2	91.5441903879396\\
7.3	90.3678752771311\\
7.4	89.2256292690375\\
7.5	88.2186104801204\\
7.6	87.2330491859396\\
7.7	86.1670317581736\\
7.8	85.0439909619114\\
7.9	83.8830257347574\\
8	82.7692408618807\\
8.1	81.7741040414789\\
8.2	80.8827882794859\\
8.3	79.9180731988788\\
8.4	78.8513825456213\\
8.5	77.7808950184615\\
8.6	76.8531578056647\\
8.7	75.9798002786647\\
8.8	75.2796470045522\\
8.9	74.5331478401638\\
9	73.8417810628842\\
9.1	73.2245957013504\\
9.2	72.5876403520311\\
9.3	72.1143189917028\\
9.4	71.7359011783022\\
9.5	71.3914562066359\\
9.6	70.9647006615219\\
9.7	70.7703484613272\\
9.8	70.5077002045449\\
9.9	70.396250836694\\
10	70.2292926263404\\
10.1	70.2045775390211\\
10.2	70.1565175677253\\
10.3	69.9941856577498\\
10.4	69.9471854522057\\
10.5	69.9037866639921\\
10.6	69.9475722675272\\
10.7	69.9757838520036\\
10.8	70.0356121038807\\
10.9	69.9858048214007\\
11	70.0011774437185\\
11.1	69.9363231253474\\
11.2	69.912471543152\\
11.3	70.018890402312\\
11.4	70.0462126871677\\
11.5	69.9383853157288\\
11.6	69.959495636912\\
11.7	69.90399813008\\
11.8	69.9974861704572\\
11.9	70.0846842492019\\
12	70.063611377417\\
12.1	70.145642874493\\
12.2	70.1767200477425\\
12.3	70.1527463249945\\
12.4	70.099580106612\\
12.5	70.1567246859326\\
12.6	70.1324006150489\\
12.7	70.06233299866\\
12.8	70.1334541801062\\
12.9	70.1102334698683\\
13	70.0274084082692\\
13.1	69.9117408096693\\
13.2	69.8646731129701\\
13.3	69.9327245630474\\
13.4	69.893501242442\\
13.5	69.9766745687851\\
13.6	69.9762786977075\\
13.7	69.9535854356729\\
13.8	69.8971514690013\\
13.9	69.9748758779998\\
14	69.9630896298444\\
14.1	70.0043479953606\\
14.2	69.9902392079823\\
14.3	70.0325400143335\\
14.4	70.1060039973694\\
14.5	70.0852270385944\\
14.6	69.9937538779873\\
14.7	69.9772018980636\\
14.8	69.8670873198381\\
14.9	69.9560704478557\\
15	69.9546972064615\\
15.1	69.8207206347748\\
15.2	69.8420369466216\\
15.3	69.9026197003693\\
15.4	69.9006914207999\\
15.5	69.9586070279256\\
15.6	69.9982304659361\\
15.7	70.0367759286891\\
15.8	69.9960782757134\\
15.9	70.1059277502265\\
16	70.0725971720041\\
16.1	70.1111274246197\\
16.2	70.1158440691114\\
16.3	70.194000747525\\
16.4	70.087885593895\\
16.5	70.1124708792771\\
16.6	70.0602591860197\\
16.7	70.1268363054055\\
16.8	70.0445508694225\\
16.9	69.9041387629211\\
17	69.9947504123446\\
17.1	70.0084965785603\\
17.2	69.9926881419821\\
17.3	70.1238699676655\\
17.4	70.0081678291716\\
17.5	70.0133183287749\\
17.6	69.882250433873\\
17.7	69.9206959605067\\
17.8	69.931967688174\\
17.9	69.9782178707306\\
18	70.0590817697638\\
18.1	70.1220342017667\\
18.2	70.1430207178775\\
18.3	70.120604697555\\
18.4	70.1906293924232\\
18.5	70.1917731024831\\
18.6	70.1173510312474\\
18.7	70.1134002922184\\
18.8	70.1409044104432\\
18.9	70.1354277377852\\
19	70.0913812587304\\
19.1	70.1677039197946\\
19.2	70.1488895145596\\
19.3	70.0924441035159\\
19.4	70.1716320498519\\
19.5	70.0937423661977\\
19.6	70.0232061654662\\
19.7	69.9242501103922\\
19.8	69.9084441906349\\
19.9	69.9034653758567\\
20	69.815203761324\\
20.1	69.7154038991194\\
20.2	69.7992605200784\\
20.3	69.9301788226376\\
20.4	70.0041234629613\\
20.5	70.08785192992\\
20.6	70.3089981400135\\
20.7	70.5168982682223\\
20.8	70.8867166560571\\
20.9	71.1672257216975\\
21	72.3052930892069\\
21.1	72.9491005711511\\
21.2	73.7092001936672\\
21.3	74.6102201789448\\
21.4	75.6496007766691\\
21.5	76.8021320915677\\
21.6	77.9570495645077\\
21.7	78.9827550100281\\
21.8	79.8153833633338\\
21.9	80.7694993453964\\
22	81.8415484188629\\
22.1	83.0123533441912\\
22.2	84.1663990043511\\
22.3	85.2043939602191\\
22.4	86.0484620334929\\
22.5	87.0550569156011\\
22.6	88.1616598740464\\
22.7	89.288211331417\\
22.8	90.4523647458469\\
22.9	91.4888925738355\\
23	92.3467508525661\\
23.1	93.3124829327031\\
23.2	94.3692019395156\\
23.3	95.5167127282088\\
23.4	96.6624777541193\\
23.5	97.7621006150297\\
23.6	98.6586889122403\\
23.7	99.6841368666469\\
23.8	100.84907468857\\
23.9	102.005445032166\\
24	103.157026246528\\
24.1	104.211563307009\\
24.2	105.152381634983\\
24.3	106.169861844665\\
24.4	107.276935149213\\
24.5	108.402038124192\\
24.6	109.571261671052\\
24.7	110.578040183999\\
24.8	111.357409800235\\
24.9	112.2618219797\\
25	113.326913789272\\
25.1	114.454966964829\\
25.2	115.627128923512\\
25.3	116.6432553717\\
25.4	117.493219438563\\
25.5	118.391582425719\\
25.6	119.35560789991\\
25.7	120.354452490423\\
25.8	121.316720411959\\
25.9	122.111812317738\\
26	122.609355049244\\
26.1	123.101441939536\\
26.2	123.554406068099\\
26.3	123.901531682384\\
26.4	124.125704852939\\
26.5	124.146136814278\\
26.6	124.16779068738\\
26.7	124.176073490268\\
26.8	124.153209364786\\
26.9	124.168450426607\\
27	124.171001249626\\
27.1	124.149450224063\\
27.2	124.155131181842\\
27.3	124.144053052114\\
27.4	124.13784989551\\
27.5	124.150793271384\\
27.6	124.129324352418\\
27.7	124.112824341315\\
27.8	124.119913842569\\
27.9	124.110017600407\\
28	124.129440133149\\
28.1	124.115485254595\\
28.2	124.118373689655\\
28.3	124.121089401446\\
28.4	124.127678720392\\
28.5	124.121210087513\\
28.6	124.125190048751\\
28.7	124.13785124157\\
28.8	124.135536260833\\
28.9	124.133818595744\\
29	124.138550321707\\
29.1	124.149566273153\\
29.2	124.152065509377\\
29.3	124.163378088609\\
29.4	124.17317313544\\
29.5	124.156085518903\\
29.6	124.159628109504\\
29.7	124.139403803696\\
29.8	124.135713814254\\
29.9	124.130075649918\\
30	124.112503777814\\
30.1	124.103914627119\\
30.2	124.130820085708\\
30.3	124.148524300865\\
30.4	124.13875887973\\
30.5	124.139249858157\\
30.6	124.144587437899\\
30.7	124.132103300198\\
30.8	124.149465592417\\
30.9	124.141691493204\\
31	124.138266574992\\
31.1	124.129300006385\\
31.2	124.134444518465\\
31.3	124.128087964464\\
31.4	124.113030544084\\
31.5	124.10160983797\\
31.6	124.089717472757\\
31.7	124.105264077996\\
31.8	124.096597498924\\
31.9	124.091607236467\\
32	124.095737433186\\
32.1	124.12582911297\\
32.2	124.142597937707\\
32.3	124.130676803908\\
32.4	124.13630798766\\
32.5	124.149120683059\\
32.6	124.135966564877\\
32.7	124.116200402954\\
32.8	124.105108568675\\
32.9	124.135559271404\\
33	124.1235126737\\
33.1	124.108535474426\\
33.2	124.127253523993\\
33.3	124.143863219753\\
33.4	124.162326217205\\
33.5	124.157945997382\\
33.6	124.139152388437\\
33.7	124.136493448248\\
33.8	124.159887998227\\
33.9	124.145336787871\\
34	124.148738148994\\
34.1	124.138931400711\\
34.2	124.15325015963\\
34.3	124.166904293767\\
34.4	124.142458707009\\
34.5	124.13580105701\\
34.6	124.144847227765\\
34.7	124.155284901301\\
34.8	124.134342986173\\
34.9	124.131049161106\\
35	124.119753325403\\
};\addlegendentry{explicit}
\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	120\\
0.1	120\\
0.2	120\\
0.3	120\\
0.4	120\\
0.5	120\\
0.6	120\\
0.7	120\\
0.8	120\\
0.9	120\\
1	120\\
1.1	120\\
1.2	120\\
1.3	120\\
1.4	120\\
1.5	120\\
1.6	120\\
1.7	120\\
1.8	120\\
1.9	120\\
2	120\\
2.1	120\\
2.2	120\\
2.3	120\\
2.4	120\\
2.5	120\\
2.6	120\\
2.7	120\\
2.8	120\\
2.9	120\\
3	120\\
3.1	120\\
3.2	120\\
3.3	120\\
3.4	120\\
3.5	120\\
3.6	120\\
3.7	120\\
3.8	71.2763983285169\\
3.9	69.0276276712481\\
4	71.2528049526679\\
4.1	72.0804658328243\\
4.2	70.2199364994721\\
4.3	65.4101053345007\\
4.4	70.5393555818069\\
4.5	75.1795586146627\\
4.6	67.6353145613342\\
4.7	67.5073548372456\\
4.8	66.9637598456905\\
4.9	71.2205230005686\\
5	70.3975184574388\\
5.1	70.3555460467994\\
5.2	65.090682752738\\
5.3	73.5860733924833\\
5.4	64.5435717433603\\
5.5	73.6587531713647\\
5.6	69.1984887727184\\
5.7	66.0238590164987\\
5.8	67.7829584568325\\
5.9	68.0455159612824\\
6	68.128935545662\\
6.1	69.390625071674\\
6.2	72.2821927671014\\
6.3	70.0500932418341\\
6.4	67.0235801990713\\
6.5	67.5079373152459\\
6.6	71.5035028930649\\
6.7	70.3560300601659\\
6.8	64.248888267805\\
6.9	73.4137495716294\\
7	67.215093536502\\
7.1	68.6427909513553\\
7.2	69.2570767409887\\
7.3	67.2131046152511\\
7.4	69.6042584091576\\
7.5	72.7667956729453\\
7.6	68.8772984692565\\
7.7	69.3030639425474\\
7.8	66.353535153577\\
7.9	66.152223581005\\
8	72.4991836491521\\
8.1	66.8207471815975\\
8.2	67.8332407857827\\
8.3	70.7605005158073\\
8.4	71.7974581778724\\
8.5	65.0200261639093\\
8.6	72.0292981438907\\
8.7	65.6769046309944\\
8.8	71.2322483336354\\
8.9	66.7842891063948\\
9	70.7360144989603\\
9.1	72.4099656462971\\
9.2	66.9914077138511\\
9.3	70.0629474964402\\
9.4	66.5495508464407\\
9.5	70.9204249685175\\
9.6	68.8389837986187\\
9.7	73.8551415939233\\
9.8	68.2337038193669\\
9.9	71.4464595725837\\
10	68.9155712048004\\
10.1	67.156814774102\\
10.2	72.0950418488067\\
10.3	73.9211005766385\\
10.4	65.6014512889376\\
10.5	73.3367746373908\\
10.6	64.4602790399879\\
10.7	70.9490661332659\\
10.8	73.806875916221\\
10.9	67.0892606870755\\
11	70.9816314277823\\
11.1	70.7964740421428\\
11.2	71.6422876881579\\
11.3	66.330537733333\\
11.4	72.7630639489927\\
11.5	70.667056339384\\
11.6	66.3828470430868\\
11.7	71.8512096730311\\
11.8	72.8972355818236\\
11.9	70.8284398993009\\
12	68.3670255243052\\
12.1	65.5742023875664\\
12.2	73.3143571394092\\
12.3	67.7906131032005\\
12.4	71.8768978727722\\
12.5	71.1349743820337\\
12.6	70.8956728896101\\
12.7	64.2529995792333\\
12.8	74.1085760986859\\
12.9	68.6768495793332\\
13	69.9532666897744\\
13.1	69.5644548831615\\
13.2	69.1999345101248\\
13.3	72.0384998528462\\
13.4	73.2575049743451\\
13.5	66.4389463739055\\
13.6	73.6950869157138\\
13.7	63.2615873549614\\
13.8	73.6766747361048\\
13.9	72.3732911330185\\
14	65.8511936744186\\
14.1	68.4329974898763\\
14.2	73.7192930300735\\
14.3	67.1975246165532\\
14.4	70.8715516902718\\
14.5	69.4732029340896\\
14.6	72.8232708974986\\
14.7	65.7270199171797\\
14.8	72.8903615027376\\
14.9	68.3474972700477\\
15	71.3346359011586\\
15.1	67.4132145186459\\
15.2	76.6879682994541\\
15.3	66.5217315172045\\
15.4	72.3949423752318\\
15.5	65.1139000392785\\
15.6	74.7191799202431\\
15.7	71.5727753923811\\
15.8	63.640820604953\\
15.9	72.1515794322335\\
16	71.033497624159\\
16.1	66.3995670959119\\
16.2	76.8526336611543\\
16.3	66.6685472824785\\
16.4	73.6344684816596\\
16.5	64.6331081664165\\
16.6	70.9531328082142\\
16.7	69.3934801701625\\
16.8	68.1761440175181\\
16.9	70.1990277445491\\
17	72.2952625522768\\
17.1	71.4329477887893\\
17.2	67.6426495859739\\
17.3	72.7065392570708\\
17.4	72.0166767790279\\
17.5	68.3257526903785\\
17.6	68.894780204048\\
17.7	71.0456258661851\\
17.8	70.798069370372\\
17.9	67.0300938197838\\
18	71.757863018598\\
18.1	71.6793610272748\\
18.2	65.747943347926\\
18.3	75.3979962743348\\
18.4	68.786185541805\\
18.5	71.2514475830146\\
18.6	67.7605545948918\\
18.7	70.0446485589341\\
18.8	68.0134401928449\\
18.9	73.7427259124237\\
19	65.4769375052158\\
19.1	68.9667110206043\\
19.2	71.4768487170925\\
19.3	71.4421120201282\\
19.4	67.564449962765\\
19.5	72.6121245968403\\
19.6	68.1896340334192\\
19.7	74.7362712386546\\
19.8	65.5483068420879\\
19.9	130\\
20	130\\
20.1	130\\
20.2	130\\
20.3	130\\
20.4	130\\
20.5	130\\
20.6	130\\
20.7	130\\
20.8	130\\
20.9	130\\
21	130\\
21.1	130\\
21.2	130\\
21.3	130\\
21.4	130\\
21.5	130\\
21.6	130\\
21.7	130\\
21.8	130\\
21.9	130\\
22	130\\
22.1	130\\
22.2	130\\
22.3	130\\
22.4	130\\
22.5	130\\
22.6	130\\
22.7	130\\
22.8	130\\
22.9	130\\
23	130\\
23.1	130\\
23.2	130\\
23.3	130\\
23.4	130\\
23.5	130\\
23.6	130\\
23.7	130\\
23.8	130\\
23.9	130\\
24	130\\
24.1	130\\
24.2	130\\
24.3	130\\
24.4	130\\
24.5	130\\
24.6	130\\
24.7	130\\
24.8	130\\
24.9	130\\
25	130\\
25.1	130\\
25.2	130\\
25.3	130\\
25.4	130\\
25.5	130\\
25.6	130\\
25.7	130\\
25.8	130\\
25.9	130\\
26	130\\
26.1	130\\
26.2	130\\
26.3	130\\
26.4	130\\
26.5	130\\
26.6	130\\
26.7	130\\
26.8	130\\
26.9	130\\
27	130\\
27.1	130\\
27.2	130\\
27.3	130\\
27.4	130\\
27.5	130\\
27.6	130\\
27.7	130\\
27.8	130\\
27.9	130\\
28	130\\
28.1	130\\
28.2	130\\
28.3	130\\
28.4	130\\
28.5	130\\
28.6	130\\
28.7	130\\
28.8	130\\
28.9	130\\
29	130\\
29.1	130\\
29.2	130\\
29.3	130\\
29.4	130\\
29.5	130\\
29.6	130\\
29.7	130\\
29.8	130\\
29.9	130\\
30	130\\
30.1	130\\
30.2	130\\
30.3	130\\
30.4	130\\
30.5	130\\
30.6	130\\
30.7	130\\
30.8	130\\
30.9	130\\
31	130\\
31.1	130\\
31.2	130\\
31.3	130\\
31.4	130\\
31.5	130\\
31.6	130\\
31.7	130\\
31.8	130\\
31.9	130\\
32	130\\
32.1	130\\
32.2	130\\
32.3	130\\
32.4	130\\
32.5	130\\
32.6	130\\
32.7	130\\
32.8	130\\
32.9	130\\
33	130\\
33.1	130\\
33.2	130\\
33.3	130\\
33.4	130\\
33.5	130\\
33.6	130\\
33.7	130\\
33.8	130\\
33.9	130\\
34	130\\
34.1	130\\
34.2	130\\
34.3	130\\
34.4	130\\
34.5	130\\
34.6	130\\
34.7	130\\
34.8	130\\
34.9	130\\
};\addlegendentry{reference $\theta$}
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	130\\
34.9	130\\
};
\end{axis}

\begin{axis}[%
width=1.227\breite,
height=1.227\hohe,
at={(-0.16\breite,-0.135\hohe)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
